Detection of cesium in the atmosphere of the hot He-rich white dwarf HD 149499B

We report the first detection of cesium (Z = 55) in the atmosphere of a white dwarf. Around a dozen absorption lines of Cs IV, Cs V, and Cs VI have been identified in the Far Ultraviolet Spectroscopic Explorer spectrum of the He-rich white dwarf HD 149499B (Teff = 49,500 K, log g = 7.97). The lines have equivalent widths ranging from 2.3 to 26.9 m\r{A}. We performed a spectral synthesis analysis to determine the cesium content in the atmosphere. Non-LTE atmosphere models were computed by considering cesium explicitly in the calculations. For this purpose we calculated oscillator strengths for the bound-bound transitions of Cs IV-Cs VI with both AUTOSTRUCTURE (multiconfiguration Breit-Pauli) and GRASP2K (multiconfiguration Dirac-Fock) atomic structure codes as neither measured nor theoretical values are reported in the literature. We determined a cesium abundance of log N(Cs)/N(He) = -5.45(0.35), which can also be expressed in terms of the mass fraction log X(Cs) = -3.95(0.35).

==> (inline-0) <==
\begin{tabular}{lccrrlccrr}
\hline
Configuration & Term & $J$ & $E$(Present) & $E$(NIST) &  Configuration & Term & $J$ & $E$(Present) & $E$(NIST) \\     
              &      &     & (cm$^{-1}$) & (cm$^{-1}$) & &     &     & (cm$^{-1}$) & (cm$^{-1}$) \\
\hline
$\mathrm{5s^25p^4}$  &  $^3\mathrm{P}$	      & 2 & 0.0	      & 0.0	         & $\mathrm{5s^25p^35d}$ & $^3\mathrm{D}^\mathrm{o}$ & 1 & 159501.2 & 162425.9 \\       
                       & $^3\mathrm{P}$	              & 0 & 10001.8   & 9749.4	&  	               & $^3\mathrm{D}^\mathrm{o}$                     & 2 & 165031.1 & 179159.8 \\  
                       & $^3\mathrm{P}$	              & 1 & 13353.5   & 12902.0   & 	               & $^3\mathrm{D}^\mathrm{o}$                     & 3 & 170539.7 & 173942.4 \\
                       &  term                                      &    & 5562.5     & 5383.9       &                     & term                                                           &    & 166495.8 & 173378.2 \\
$\mathrm{5s^25p^4}$  & 	$^1\mathrm{D}$     & 2 & 21069.1   & 20754.0	& $\mathrm{5s^25p^35d}$  & $^3\mathrm{F}^\mathrm{o}$ & 3 & 175067.3 & 174789.4 \\ 
                       &  term                                      &    & 21069.1   & 20754.0   &                      & $^3\mathrm{F}^\mathrm{o}$                     & 2 & 175677.9 & 174718.7 \\ 
$\mathrm{5s^25p^4}$  & 	$^1\mathrm{S}$     & 0 & 43710.8   & 43279.4	&                      & $^3\mathrm{F}^\mathrm{o}$                     & 4 & 179732.5 & 179872.0 \\                       
                       &  term                                      &    & 43710.8   &  43279.4  &                      & term                                                           &    & 177212.1 & 176950.7 \\        
$\mathrm{5s5p^5}$ & $^3\mathrm{P}^\mathrm{o}$ & 2 & 115200.7 & 114307.7  & $\mathrm{5s^25p^35d}$  & $^3\mathrm{P}^\mathrm{o}$ & 0 & 171181.9 & 169843.8 \\                       
                       & $^3\mathrm{P}^\mathrm{o}$ & 1 & 121896.8 &	121242.5 &                       & $^3\mathrm{P}^\mathrm{o}$	                  & 1 & 171633.4 & 171449.5 \\                       
                       & $^3\mathrm{P}^\mathrm{o}$ & 0 & 129149.6 &	128086.3 &                       & $^3\mathrm{P}^\mathrm{o}$	                  & 2 & 182208.5 & 182511.0 \\  
                       & term                                      &    & 118982.5  & 118150.2 &                       &    term                                                       &    & 177458.3 & 177416.4 \\                                      
$\mathrm{5s^25p^35d}$  & $^5\mathrm{D}^\mathrm{o}$ & 3  & 135947.2 & 135979.9  & $\mathrm{5s^25p^35d}$  & $^3\mathrm{S}^\mathrm{o}$ & 1 & 179292.8 & 179477.8	\\
	               & $^5\mathrm{D}^\mathrm{o}$ & 2 & 135951.3 & 136143.1 &                      &    term                                                       &    & 179292.8 & 179477.8 \\  
	               & $^5\mathrm{D}^\mathrm{o}$ & 1 & 136734.8 & 136868.6 & $\mathrm{5s^25p^35d}$  & $^1\mathrm{F}^\mathrm{o}$ & 3 & 181748.3 & 180538.2 \\  
	               & $^5\mathrm{D}^\mathrm{o}$ & 0 & 136802.1 & 136625.7 & 	                 &    term                                                       &     & 181748.3 & 180538.2 \\ 
	               & $^5\mathrm{D}^\mathrm{o}$ & 4 & 137422.4 & 136858.0 & $\mathrm{5s^25p^36s}$  & $^3\mathrm{D}^\mathrm{o}$ & 2 & 181985.7 & 181944.8 \\    
                       &  term                                      &    & 136607.7 &  136461.1 &                      & $^3\mathrm{D}^\mathrm{o}$	                   & 1 & 182132.6 & 182573.3 \\  
$\mathrm{5s^25p^35d}$  & $^1\mathrm{P}^\mathrm{o}$  & 1  & 139499.5 & 141402.9  & 	& $^3\mathrm{D}^\mathrm{o}$	                   & 3 & 187352.2 & 185718.8 \\   
                       & term                                       &    & 139499.5 & 141402.9 &                       &    term                                                        &    & 184519.5 & 183831.7 \\ 
$\mathrm{5s^25p^35d}$  & $^3\mathrm{D}^\mathrm{o}$	& 2 & 142532.7 & 142167.0  & 	$\mathrm{5s^25p^35d}$  & $^3\mathrm{D}^\mathrm{o}$ & 3 & 185126.8 & 190309.8 \\
	               & $^3\mathrm{D}^\mathrm{o}$ & 3 & 147523.5 & 147695.5 &                       & $^3\mathrm{D}^\mathrm{o}$	                    & 2 & 191713.6 & 170401.9 \\   
	               & $^3\mathrm{D}^\mathrm{o}$ & 1 & 148711.1 & 148640.0 &                       & $^3\mathrm{D}^\mathrm{o}$	                    & 1 & 194102.1 & 189391.7 \\   
                       & term                                       &    & 146097.3 & 146041.6 &                       &    term                                                         &    & 189117.5 & 183490.2 \\ 
$\mathrm{5s^25p^35d}$  & $^1\mathrm{S}^\mathrm{o}$ & 0   & 153085.8 & 152832.1 & $\mathrm{5s^25p^35d}$  & $^3\mathrm{P}^\mathrm{o}$ & 2 & 184678.8 & 187266.6	\\  
                       & term                                       &    & 153085.8 & 152832.1 &                       & $^3\mathrm{P}^\mathrm{o}$	                    & 1 & 188531.7 & 185913.9 \\
$\mathrm{5s^25p^35d}$  & $^3\mathrm{F}^\mathrm{o}$ & 2   & 150853.9 & 150982.7  & 	 & $^3\mathrm{P}^\mathrm{o}$	                    & 0 & 196072.2 & 192952.0 \\
	               & $^3\mathrm{F}^\mathrm{o}$ & 3 & 152645.0 & 152776.7 & 	                  &    term                                                        &   & 187229.0 & 187447.4 \\  
	               & $^3\mathrm{F}^\mathrm{o}$ & 4 & 158458.4 & 157759.0 &  $\mathrm{5s^25p^36s}$  & $^1\mathrm{D}^\mathrm{o}$  & 2 & 189086.6 & 	189217.8 \\  
                       & term                                       &    & 154709.9 & 154484.8 &                        &    term                                                        &    & 189086.6 & 189217.8 \\ 
$\mathrm{5s^25p^35d}$  & $^3\mathrm{G}^\mathrm{o}$ & 3  & 155138.5  & 155045.5  &  $\mathrm{5s5p^5}$ & $^1\mathrm{P}^\mathrm{o}$ & 1 & 197414.1 &194685.9	\\  
	               & $^3\mathrm{G}^\mathrm{o}$ & 4 & 155156.1 & 154789.0 &                        &    term                                                       &    & 197414.1 &  194685.9 \\  
	               & $^3\mathrm{G}^\mathrm{o}$ & 5 & 160640.1 & 160328.0 &  $\mathrm{5s^25p^35d}$  & $^1\mathrm{D}^\mathrm{o}$ & 2 & 199531.3 & 197380.8 \\     
                       & term                                        &    & 157385.7 & 157112.1 &                        &    term                                                       &    & 199531.3 & 197380.8 \\    
$\mathrm{5s^25p^35d}$ & $^1\mathrm{G}^\mathrm{o}$ & 4    & 161345.2	 & 160985.0  &  $\mathrm{5s^25p^35d}$  & $^1\mathrm{F}^\mathrm{o}$    & 3 & 200091.6 & 199392.1 \\
                       & term                                        &    & 161345.2 & 160985.0 &                        &    term                                                       &    & 200091.6 & 199392.1 \\
$\mathrm{5s^25p^36s}$ & $^5\mathrm{S}^\mathrm{o}$ & 2     & 164753.3 & 164609.5  & $\mathrm{5s^25p^36s}$  & $^3\mathrm{P}^\mathrm{o}$ & 0 & 199707.1 & 198135.3	\\  
                       & term                                        &    & 164753.3 & 164609.5 &                        & $^3\mathrm{P}^\mathrm{o}$                    & 1 & 200501.8 & 198514.1 \\ 
 $\mathrm{5s^25p^35d}$  & $^1\mathrm{D}^\mathrm{o}$	 & 2 & 167662.6 & 166472.1 &    & $^3\mathrm{P}^\mathrm{o}$                    & 2 & 207033.6 &	207937.6 \\  
                       & term                                        &    &  167662.6 & 166472.1 &                       &    term                                                       &    &  204042.3 & 203707.3 \\   
$\mathrm{5s^25p^36s}$  & $^3\mathrm{S}^\mathrm{o}$ & 1     & 167404.0 & 167553.8  & $\mathrm{5s^25p^36s}$  & $^1\mathrm{P}^\mathrm{o}$ & 1 & 208749.7 & 208500.0 \\  
                       & term                                         &    & 167404.0 & 167553.8 &                       &    term                                                       &    & 208749.7 & 208500.0 \\ 
                       &                                                 &    &                 &                 &  $\mathrm{5s^25p^35d}$  & 	$^1\mathrm{P}^\mathrm{o}$  & 1 & 213754.0 & 213044.0	\\ 
                       &                                                 &    &                 &                 &                       &    term                                                       &    & 213754.0 & 213044.0 \\ 
\hline
\end{tabular}
\begin{tabular}{lccrrrlccrrr}
\hline
Conf & Term & $J$ & $E$(Pres) & $E_{\rm ra}$(NIST) & $E$(NIST) & Conf & Term & $J$ & $E$(Pres) & $E_{\rm ra}$(NIST) & $E$(NIST) \\     
& & & (cm$^{-1}$) & (cm$^{-1}$) & (cm$^{-1}$) & & & & (cm$^{-1}$) & (cm$^{-1}$) & (cm$^{-1}$) \\
\hline
$\mathrm{5s^25p^3}$	    &	$^4\mathrm{S^o}$	& 3/2 &	0.0	        &	0.0	        &	0.0	       & $\mathrm{5s^25p^25d}$	&	$^2\mathrm{G}$	& 7/2 &	190802.0	&	189415.9   &	189415.9	\\                          
$\mathrm{5s^25p^3}$	    &	$^2\mathrm{D^o}$	& 3/2 &	15025.3	    &	15077.4	    &	15077.4    &     &	$^2\mathrm{G}$	& 9/2 &	193152.4	&	192876.3   &	192876.3	\\                           
	       &	$^2\mathrm{D^o}$	& 5/2 &	20408.2	    &	20373.5	    &	20373.5  &    	                    &	term	        &     &	192107.8	&	191338.3	&	191338.3	\\                             
	       &	term	        &	  & 18255.0	    &	18255.1	    &	18255.1  &        $\mathrm{5s5p^4}$	    &	$^2\mathrm{P}$	& 3/2 &	191078.9	&	188245.8	&	188245.8	\\                            
$\mathrm{5s^25p^3}$	    &	$^2\mathrm{P^o}$	& 1/2 &	31717.5	    &	31951.1	    &	31951.1	 & 	                    &	$^2\mathrm{P}$	& 1/2 &	202678.7	&	201141.6	&	158248.8	\\                           
	                    &	$^2\mathrm{P^o}$	& 3/2 &	42390.5	    &	42273.7	    &	42273.7  &    	                    &	term	        &     &	194945.5	&	192544.4	&	178246.8	\\                             
	                    &	term	        &	  & 38832.9	    &	38832.8	    &	38832.8	 &        $\mathrm{5s^25p^25d}$	&	$^2\mathrm{D}$	& 3/2 &	197001.3	&	195328.4	&	195328.4	\\                            
$\mathrm{5s5p^4}$	    &	$^4\mathrm{P}$	& 5/2 &	113978.6	&	113901.7	&	113901.7 &           	                    &	$^2\mathrm{D}$	& 5/2 &	204450.6	&	199403.5	&	199403.5	\\                           
	                    &	$^4\mathrm{P}$	& 3/2 &	123527.9	&	123192.4	&	123192.4 &            	                    &	term	        &     &	201470.9	&	197773.4	&	197773.4	\\                             
	                    &	$^4\mathrm{P}$	& 1/2 &	125631.5	&	125858.3	&	125858.3 &            $\mathrm{5s^25p^25d}$	&	$^2\mathrm{D}$	& 3/2 &	208470.1	&	206375.9	&	206375.9	\\                          
	                    &	term	        &	  & 119103.9	&	118991.4	&	118991.4 &              	                    &	$^2\mathrm{D}$	& 5/2 &	209948.6	&	206712.0	&	206712.0	\\                             
$\mathrm{5s5p^4}$	    &	$^2\mathrm{D}$	& 3/2 &	140111.1	&	139959.2	&	139959.2 &           	                    &	term	        &     &	209357.2	&	206577.6	&	206577.6	\\                             
	                    &	$^2\mathrm{D}$	& 5/2 &	144290.8	&	144333.0	&	144333.0 &            $\mathrm{5s^25p^26s}$	&	$^4\mathrm{P}$	& 1/2 &	201077.9	&	200123.6	&	200123.6	\\                          
	                    &	term	        &     &	142618.9	&	142583.5	&	142583.5 &            	                    &	$^4\mathrm{P}$	& 3/2 &	209943.3	&	211476.1	&	211476.1	\\                             
 $\mathrm{5s5p^4}$	    &	$^2\mathrm{S}$	& 1/2 &	156392.5	&	158248.8	&	175576.8 &          	                    &	$^4\mathrm{P}$	& 5/2 &	216635.2	&	217754.6	&	217754.6	\\                           
	                    &	term	        &     &	156392.5	&	158248.8	&	175576.8 &            	                    &	term	        &     &	211811.7	&	212723.3	&	212723.3	\\                               
$\mathrm{5s^25p^25d}$	&	$^2\mathrm{P}$	& 3/2 &	155043.5	&	154971.2	&	154971.2 &           $\mathrm{5s^25p^26s}$	&	$^2\mathrm{P}$	& 3/2 &	215870.8	&	214163.1	&	221933.8	\\                          
	                    &	$^2\mathrm{P}$	& 1/2 &	172834.9	&	175576.8	&	201141.6 &            	                    &	$^2\mathrm{P}$	& 1/2 &	221884.9	&	220013.2	&	216635.5	\\                           
	                    &	term	        &     &	160974.0	&	161839.7	&	170361.3 &            	                    &	term	        &     &	217875.5	&	216113.2	&	220167.7	\\                               
$\mathrm{5s^25p^25d}$	&	$^4\mathrm{F}$	& 3/2 &	158095.5	&	157903.0	&	157903.0 &           $\mathrm{5s^25p^25d}$	&	$^2\mathrm{D}$	& 5/2 &	210966.7	&	211084.4	&	211084.4	\\                          
	                    &	$^4\mathrm{F}$	& 5/2 &	160233.8	&	160327.9	&	160327.9 &            	                    &	$^2\mathrm{D}$	& 3/2 &	228842.4	&	223839.4	&	223839.4	\\                           
	                    &	$^4\mathrm{F}$	& 7/2 &	166507.9	&	167231.1	&	167231.1 &            	                    &	term            &	  & 218117.0	&	216186.4	&	216186.4	\\                            
	                    &	$^4\mathrm{F}$	& 9/2 &	172478.1	&	172717.1	&	172717.1 &            $\mathrm{5s^25p^25d}$	&	$^2\mathrm{P}$	& 1/2 &	207510.2	&	205203.2	&	205203.2	\\                          
	                    &	term	        &     &	166093.9	&	166378.5	&	166378.5 &            	                    & $^2\mathrm{P}$ 	& 3/2    &	225816.6	&	221933.8	&	214163.1	\\                               
$\mathrm{5s^25p^25d}$	&	$^4\mathrm{D}$	& 1/2 &	165701.9	&	169557.9	&	169557.9 &           	&	term	&  &	219714.5	&	216356.9	&	211176.5	\\                          
	                    &	$^4\mathrm{D}$	& 5/2 &	168498.9	&	166800.2	&	175405.0 & $\mathrm{5s^25p^25d}$           	                    &	$^2\mathrm{S}$	& 1/2 &	217324.7	&	216635.5	&	220013.2	\\                           
	                    &	$^4\mathrm{D}$	& 3/2 &	169141.7	&	171936.6	&	171936.7 &            	                    &	term	        &     &	217324.7	&	216635.5	&	220013.2	\\                             
	                    &	$^4\mathrm{D}$	& 7/2 &	171085.0	&	170736.7	&	184244.5 &            $\mathrm{5s^25p^25d}$	&	$^2\mathrm{F}$	& 7/2 &	213969.6	&	217754.6	&	217754.6	\\                          
	                    &	term	        &     &	169382.2	&	169677.8	&	177662.4 &            	                    &	$^2\mathrm{F}$	& 5/2 &	228341.8	&	224000.6	&	224000.6	\\                             
$\mathrm{5s^25p^25d}$	&	$^2\mathrm{F}$	& 5/2 &	175974.5	&	175405.0	&	166800.2 &           	                    &	term	        &     &	220129.1	&	220431.5	&	220431.5	\\                             
	                    &	$^2\mathrm{F}$	& 7/2 &	184292.9	&	184244.5	&	170736.7 &            $\mathrm{5s^25p^26s}$	&	$^2\mathrm{D}$	& 5/2 &	236507.1	&	235192.7	&	235192.7	\\                          
	                    &	term	        &     &	180727.9	&	180456.1	&	169049.6 &            	                    &	$^2\mathrm{D}$	& 3/2 &	238208.2	&	237340.0	&	237340.0	\\                             
$\mathrm{5s^25p^25d}$	&	$^4\mathrm{P}$	& 5/2 &	188983.0	&	187619.8	&	187619.8 &           	                    &	term	        &     &	237187.6	&	236051.7	&	236051.7	\\                             
	                    &	$^4\mathrm{P}$	& 3/2 &	192057.7	&	189992.1	&	189992.1 &                                  &                   &     &             &               &               \\          
	                    &	$^4\mathrm{P}$	& 1/2 &	192684.1	&	191236.7	&	191236.7 &                                  &                   &     &             &               &               \\          
	                    &	term	        &     &	190624.7	&	189013.4	&	189013.4 &                                  &                   &     &             &               &               \\    
\hline
\end{tabular}
\begin{tabular}{lccrrlccrr}
\hline
Configuration & Term & $J$ & $E$(Present) & $E$(NIST) &  Configuration & Term & $J$ & $E$(Present) & $E$(NIST) \\     
              &      &     & (cm$^{-1}$) & (cm$^{-1}$) & &     &     & (cm$^{-1}$) & (cm$^{-1}$) \\
\hline
$\mathrm{5s^25p^2}$  & 	$^3\mathrm{P}$	             & 0 & 	0.0	         & 	0.0	     & $\mathrm{5s5p^3}$    & 	$^1\mathrm{P}^\mathrm{o}$	 & 1 & 	195068.2	 & 	194461.0	\\
                     &	$^3\mathrm{P}$	             & 1 & 	12543.7	     & 	12176.0	 &                      &	term	                     &   &	195068.2	 & 	194461.0	\\ 
                     &	$^3\mathrm{P}$	             & 2 & 	18176.0	     & 	17628.2	 &  $\mathrm{5s^25p5d}$ & 	$^3\mathrm{P}^\mathrm{o}$	 & 2 & 	198040.8	 & 	197579.4	\\ 
                     &	term		                 &   &  14279.0	     & 	13852.1	 &                      &	$^3\mathrm{P}^\mathrm{o}$	 & 0 & 	212559.6	 & 	212928.1	\\
$\mathrm{5s^25p^2}$  & 	$^1\mathrm{D}$	             & 2 & 	36082.9	     & 	35061.4	 &                      &	$^3\mathrm{P}^\mathrm{o}$	 & 1 & 	214569.6	 & 	214186.0	\\
                     &	term		                 &   &  36083.0	     & 	35061.4	 &                      &	term	                     &   &	205163.6	 & 	204820.3	\\
$\mathrm{5s^25p^2}$  & 	$^1\mathrm{S}$	             & 0 & 	53158.3	     & 	52410.3	 & $\mathrm{5s5p^3}$    & 	$^1\mathrm{D}^\mathrm{o}$	 & 2 & 	209312.2	 & 	209795.3	\\
                     &	term		                 &   &  53158.3	     & 	52440.3	 &                      &	term	                     &   &	209312.2	 & 	209795.3	\\
$\mathrm{5s5p^3}$    & 	$^5\mathrm{S}^\mathrm{o}$	 & 2 & 	107475.2	 & 	106878.5 & $\mathrm{5s^25p5d}$  & 	$^3\mathrm{D}^\mathrm{o}$	 & 1 & 	201655.8	 & 	199798.6	\\
                     &	term	                     &   &	107475.2	 & 	106878.5 &                      &   $^3\mathrm{D}^\mathrm{o}$    & 3 & 	213675.5	 & 	212146.6	\\
$\mathrm{5s5p^3}$    & 	$^3\mathrm{D}^\mathrm{o}$	 & 1 & 	132281.2	 & 	131766.8 &                      &	$^3\mathrm{D}^\mathrm{o}$	 & 2 & 	216514.9	 & 	216002.8	\\
                     &	$^3\mathrm{D}^\mathrm{o}$	 & 2 & 	133684.7	 & 	133089.4 &                      &	term	                     &   &	212218.0	 & 	210962.4	\\
                     &	$^3\mathrm{D}^\mathrm{o}$	 & 3 & 	138755.4	 & 	138042.8 & $\mathrm{5s^25p5d}$    & 	$^1\mathrm{F}^\mathrm{o}$	 & 3 & 	227087.8	 & 	226523.4	\\
                     &	term	                     &   &	135770.3	 & 	135136.5 &                      &	term	                     &   &	227087.8	 & 	226523.4	\\
$\mathrm{5s5p^3}$    & 	$^3\mathrm{P}^\mathrm{o}$	 & 0 & 	152956.9	 & 	152634.7 & $\mathrm{5s^25p5d}$    & 	$^1\mathrm{P}^\mathrm{o}$	 & 1 & 	232665.3	 & 	232014.9	\\
                     &	$^3\mathrm{P}^\mathrm{o}$	 & 1 & 	154508.6	 & 	154198.2 &                      &	term	                     &   &	232665.3	 & 	232014.9	\\
                     &	$^3\mathrm{P}^\mathrm{o}$	 & 2 & 	155645.8	 & 	154775.8 & $\mathrm{5s^25p6s}$  & 	$^3\mathrm{P}^\mathrm{o}$	 & 0 & 	243444.9	 & 	242213.3	\\
                     &	term	                     &   &	154968.0	 & 	154345.4 &                      &	$^3\mathrm{P}^\mathrm{o}$	 & 1 & 	245712.0	 & 	243719.2	\\
$\mathrm{5s^25p5d}$  & 	$^1\mathrm{D}^\mathrm{o}$	 & 2 & 	169521.8	 & 	168730.2 &                      &	$^3\mathrm{P}^\mathrm{o}$	 & 2 & 	260602.9	 & 	260952.0	\\
                     &	term	                     &   &	169521.8	 & 	168730.2 &                      &	term	                     &   &	253732.8	 & 	253125.7	\\
$\mathrm{5s5p^3}$    & 	$^3\mathrm{S}^\mathrm{o}$	 & 1 & 	176445.8	 & 	175645.3 & $\mathrm{5s^25p6s}$  & 	$^1\mathrm{P}^\mathrm{o}$	 & 1 & 	264952.7	 & 	264226.7	\\
                     &	term	                     &   &	176445.8	 & 	175645.3 &                      &	term	                     &   &	264952.7	 & 	264226.7	\\
$\mathrm{5s^25p5d}$  & 	$^3\mathrm{F}^\mathrm{o}$	 & 2 & 	182782.8	 & 	181755.2 &                      &                                &   &               &              \\
                     &	$^3\mathrm{F}^\mathrm{o}$	 & 3 & 	188120.4	 & 	187270.0 &                      &                                &   &               &              \\
                     &	$^3\mathrm{F}^\mathrm{o}$	 & 4 & 	199124.3	 & 	198916.4 &                      &                                &   &               &              \\
                     &	term	                     &   &	191565.5	 & 	190948.3 &                      &                                &   &               &              \\ 
\hline
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\hline
Wavelength (\AA) &  No. & & Wavelength (\AA) & No. & & Wavelength (\AA) & No. & & Wavelength (\AA) & No. \\
\hline
   469.387 &  25 & &   566.165 &  45 & &   630.026 &  38 & &   734.521 &   2 \\
   479.616 &  24 & &   566.605 &  17 & &   630.726 &  13 & &   735.403 &   2 \\
   480.913 &  23 & &   567.164 &  19 & &   631.129 &  41 & &   736.714 &   4 \\
   491.897 &  25 & &   567.651 &  18 & &   631.290 &  35 & &   744.648 &  31 \\
   499.645 &  25 & &   572.117 &  12 & &   633.696 &  10 & &   757.445 &  30 \\
   501.524 &  22 & &   572.349 &  12 & &   634.921 &  17 & &   759.570 &   3 \\
   503.143 &  24 & &   573.511 &  18 & &   637.179 &  13 & &   767.879 &  30 \\
   503.742 &  23 & &   574.903 &  11 & &   644.186 &  62 & &   773.605 &   4 \\
   506.635 &  21 & &   574.938 &  44 & &   644.972 &   7 & &   778.205 &   3 \\
   511.253 &  24 & &   577.995 &  18 & &   646.614 &  10 & &   780.213 &  56 \\
   512.727 &  23 & &   578.624 &  16 & &   649.201 &  36 & &   781.946 &  29 \\
   513.648 &  20 & &   583.262 &  13 & &   649.499 &  36 & &   786.663 &   2 \\
   520.048 &  49 & &   586.848 &  17 & &   651.169 &   9 & &   787.764 &  29 \\
   525.459 &  17 & &   589.051 &  64 & &   652.791 &  35 & &   804.671 &  54 \\
   528.006 &  17 & &   589.177 &  14 & &   654.550 &   6 & &   806.669 &   2 \\
   528.492 &  19 & &   589.375 &  16 & &   654.979 &  11 & &   808.253 &   2 \\
   529.760 &  23 & &   589.591 &  13 & &   659.163 &   8 & &   811.418 &   2 \\
   532.634 &  48 & &   589.776 &  41 & &   660.474 &  61 & &   823.635 &  29 \\
   533.998 &  18 & &   591.566 &  16 & &   662.327 &   6 & &   824.793 &   1 \\
   534.235 &  47 & &   592.987 &  41 & &   663.590 &  37 & &   828.851 &  28 \\
   537.883 &  18 & &   593.599 &  43 & &   668.789 &  11 & &   839.303 &  55 \\
   538.449 &  16 & &   596.823 &  10 & &   672.767 &   4 & &   861.218 &  27 \\
   538.758 &  23 & &   600.328 &  14 & &   677.069 &   4 & &   866.633 &  27 \\
   539.860 &  23 & &   600.555 &  42 & &   681.199 &  34 & &   867.860 &  27 \\
   540.726 &  20 & &   600.701 &   9 & &   684.405 &  59 & &   868.174 &   1 \\
   542.068 &  21 & &   601.476 &  11 & &   686.257 &  33 & &   874.832 &   1 \\
   547.725 &  16 & &   605.251 &  63 & &   695.142 &  32 & &   896.916 &   1 \\
   547.912 &  13 & &   605.474 &  42 & &   701.093 &  60 & &   923.016 &   1 \\
   549.617 &  16 & &   606.190 &  40 & &   703.398 &   4 & &   949.122 &  53 \\
   550.104 &  20 & &   607.498 &   8 & &   705.856 &  35 & &   986.139 &   1 \\
   553.899 &  15 & &   615.665 &  11 & &   707.199 &   3 & &   995.138 &  26 \\
   555.401 &  18 & &   617.973 &  40 & &   714.642 &   5 & &  1019.124 &  52 \\
   556.662 &  17 & &   617.983 &  12 & &   717.907 &  58 & &  1068.500 &  51 \\
   557.173 &  14 & &   618.211 &  37 & &   719.991 &   4 & &  1068.905 &  26 \\
   558.161 &  11 & &   618.429 &  13 & &   724.214 &   6 & &  1282.658 &  50 \\
   559.791 &  46 & &   620.383 &  40 & &   730.628 &   2 & &           &     \\
   562.556 &  47 & &   625.844 &  39 & &   734.224 &  57 & &           &     \\
\hline   
\end{tabular}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
1. & 5s$^2$5p$^4$-- & $^3$P -- $^3$P$^\circ$  & 886.789 & 5383.9 &  118150.2 & 9--9 &   5.230+00 & 6.097$-$02 & $-0.261$  \\
    &  $\;$ 5s5p$^5$ &   &     &     &     &    &     &   &    \\
    &  &    & 874.832 & 0.0 & 114307.7 & 5--5 & 3.729+00 & 4.212$-$02 & $-0.677$ \\
    &  &    & 824.793 & 0.0 & 121242.5 & 5--3 & 3.416+00 & 2.068$-$02 & $-0.985$ \\
    &  &    & 896.916 & 9749.4 & 121242.5 & 1--3 & 1.366+00 & 4.908$-$02 & $-1.309$ \\
    &  &    & 986.139 & 12902.0 & 114307.7 & 3--5 & 1.314+00 & 3.166$-$02 & $-1.022$ \\
    &  &    & 923.016 & 12902.0 & 121242.5 & 3--3 & 1.088+00 & 1.384$-$02 & $-1.382$ \\
    &  &    & 868.174 & 12902.0 & 128086.3 & 3--1 & 4.230+00 & 1.576$-$02 & $-1.325$ \\
    &  &    &               &               &                 &        &  &  &   \\
2. & 5s$^2$5p$^4$-- & $^3$P -- $^5$D$^\circ$  & 762.909 & 5383.9 & 136461.1 & 9--25 & 6.633$-$01 & 1.613$-02$ & $-0.838$ \\
    &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
    &  &    & 735.403 & 0.0 & 135979.9 & 5--7 & 5.146$-$01 & 5.844$-$03 & $-1.534$ \\
    &  &    & 734.521 & 0.0 & 136143.1 & 5--5 & 1.001+00 & 8.122$-$03 & $-1.391$ \\
    &  &    & 730.628 & 0.0 & 136868.6 & 5--3 & 1.508+00 & 7.254$-$03 & $-1.440$ \\
    &  &    & 786.663 & 9749.4 & 136868.6 & 1--3 & 2.861$-$01 & 8.012$-$03 & $-2.096$ \\
    &  &    & 811.418 & 12902.0 & 136143.1 & 3--5 & 1.058$-$02 & 1.759$-$04 & $-3.278$ \\
    &  &    & 806.669 & 12902.0 & 136868.6 & 3--3 & 4.320$-$01 & 4.253$-$03 & $-1.894$ \\
    &  &    & 808.253 & 12902.0 & 136625.7 & 3--1 & 2.001+00 & 6.560$-$03 & $-1.706$ \\ 
    &  &    &               &               &                 &        &  &  &   \\
3. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{P}^\circ$  & 735.191 & 5383.9 & 141402.9 & 9--3 &   8.838$-$01 & 2.465$-03$ & $-1.654$ \\
    &   $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
    &  &    & 707.199 & 0.0 & 141402.9 & 5--3 & 3.430$-$01 & 1.586$-$03 & $-2.101$ \\
    &  &    & 759.570 & 9749.4 & 141402.9 & 1--3 & 3.536$-$01 & 9.483$-$03 & $-2.023$ \\
    &  &    & 778.205 & 12902.0 & 141402.9 & 3--3 & 1.590$-$01 & 1.498$-$03 & $-2.347$ \\    
    &  &    &               &               &                 &        &  &  &   \\
4. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{D}^\circ$  & 710.946 & 5383.9 & 146041.6 & 9--15 &   1.316+00 & 1.659$-02$ & $-0.826$ \\
    &   $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
    &  &    & 703.398 & 0.0 & 142167.0 & 5--5 & 1.905$+$00 & 1.406$-$02 & $-1.153$ \\
    &  &    & 677.069 & 0.0 & 147695.5 & 5--7 & 9.599$-$01 & 9.258$-$03 & $-1.335$ \\
    &  &    & 672.767 & 0.0 & 148640.0 & 5--3 & 5.221$-$01 & 2.124$-$03 & $-1.974$ \\
    &  &    & 719.991 & 9749.4 & 148640.0 & 1--3 & 6.857$-$01 & 1.603$-$02 & $-1.795$ \\
    &  &    & 773.605 & 12902.0 & 142167.0 & 3--5 & 4.003$-$03 & 5.993$-$05 & $-3.745$ \\
    &  &    & 736.714 & 12902.0 & 148640.0 & 3--3 & 3.622$-$01 & 2.964$-$03 & $-2.051$ \\
    &  &    &               &               &                 &        &  &  &   \\
5. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{S}^\circ$  & 678.204 & 5383.9 & 152832.1 & 9--1 &   5.932$-$02 & 4.558$-$05 & $-3.387$ \\
    &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
    &  &   & 714.642 & 12092.0 & 152832.1 & 3--1 & 5.070$-$02 & 1.298$-$04 & $-3.410$ \\
    &  &    &               &               &                 &        &  &  &   \\
6. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{F}^\circ$  & 670.687 & 5383.9 & 154484.8 & 9--21 &   5.448$-$01& 8.589$-$03 & $-1.112$ \\
    &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
    &  &    & 662.327 & 0.0 & 150982.7 & 5--5 & 1.130+00 & 7.446$-$03 & $-1.429$ \\
    &  &    & 654.550 & 0.0 & 152776.7 & 5--7 & 9.148$-$01 & 8.240$-$03 & $-1.385$ \\
    &  &    & 724.214 & 12902.0 & 150982.7 & 3--5 & 7.541$-$03 & 9.967$-$05 & $-3.524$\\
    &  &    &               &               &                 &        &  &  &   \\
7. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{G}^\circ$  & 659.073 & 5383.9 & 157112.1 & 9--27 &  8.808$-$01 & 1.718$-$02 & $-0.811$ \\
    &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
    &  &    & 644.972 & 0.0 & 155045.5 & 5--7 & 3.625+00 & 3.160$-$02 & $-0.801$ \\
    &  &    &               &               &                 &        &  &  &   \\
8. & 5s$^2$5p$^4$-- & $^3$P -- $^5\rm{S}^\circ$  & 628.040 & 5383.9 & 164609.5 & 9--5 &  5.439+00 & 1.786$-$02 & $-0.794$ \\
    &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
    &  &    & 607.498 & 0.0 & 164609.5 & 5--5 & 4.973+00 & 2.746$-$02 & $-0.862$ \\
    &  &    & 659.163 & 12902.0 & 164609.5 & 3--5 & 8.119$-$01 & 8.850$-$03 & $-1.576$ \\
    &  &    &               &               &                 &        &  &  &   \\
9. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{D}^\circ$  & 620.778 & 5383.9 & 166472.1 & 9--5 &  2.671+00 & 8.490$-$03 & $-1.117$ \\
    &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
    &  &    & 600.701 & 0.0 & 166472.1 & 5--5 & 2.065$-$01 & 1.101$-$03 & $-2.259$ \\
    &  &    & 651.169 & 12902.0 & 166472.1 & 3--5 & 2.152+00 & 2.259$-$02 & $-1.169$ \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs IV: Allowed Transitions (continued - 1)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
10. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{S}^\circ$  & 616.637 & 5383.9 & 167553.8 & 9--3 &  4.224+00 & 8.050$-$03 & $-1.140$ \\
      &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
      &  &   & 596.823 & 0.0 & 167553.8 & 5--3 & 3.083+00 & 9.896$-$03 & $-1.306$ \\
      &  &   & 633.696 & 9749.4 & 167553.8 & 1--3 & 1.215+00 & 2.205$-$02 & $-1.657$ \\
      &  &   & 646.614 & 12902.0 & 167553.8 & 3--3 & 9.564$-$02 & 6.040$-$04 & $-2.742$ \\
    &  &    &               &               &                 &        &  &  &   \\
11. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{D}^\circ$  & 595.258 & 5383.9 & 173378.2 & 9--15 & 6.201+00 & 5.932$-$02 & $-$0.273 \\
      &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
      &  &  & 615.665 & 0.0 & 162425.9 & 5--3 & 9.192$-$01 & 3.250$-$03 & $-1.789$ \\
      &  &  & 574.903 & 0.0 & 173942.4 & 5--7 & 5.448+00 & 3.932$-$02 & $-0.706$ \\
      &  &  & 558.161 & 0.0 & 179159.8 & 5--5 & 2.171+00 & 1.195$-$02 & $-$1.224 \\
      &  &  & 601.476 & 12092.0 & 179159.8 & 3--5 & 2.929+00 & 3.181$-$02 & $-$1.020 \\
      &  &  & 654.979 & 9749.4 & 162425.9 & 1--3 & 7.372+00 & 1.483$-$01 & $-0.829$ \\
      &  &  & 668.789 & 12092.0 & 162425.9 & 3--3 & 4.907$-$01 & 3.443$-$03 & $-1.986$ \\
    &  &    &               &               &                 &        &  &  &   \\
12. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{F}^\circ$  & 582.863 & 5383.9 & 176950.8 & 9--21 & 3.956+00 & 4.679$-$02 & $-0.376$ \\
      &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
      &  &  & 572.117 & 0.0 & 174789.4 & 5--7 & 6.094+00 & 4.174$-$02 & $-0.680$ \\
      &  &  & 572.349 & 0.0 & 174718.7 & 5--5 & 7.561$-$01 & 3.672$-$03 & $-1.736$ \\
      &  &  & 617.983 & 12902.0 & 174718.7 & 3--5 & 6.572+00 & 6.233$-$02 & $-0.728$ \\
    &  &    &               &               &                 &        &  &  &   \\
13. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{P}^\circ$  & 581.285 & 5383.9 & 177416.4 & 9--9 &  1.022+02 & 5.187$-$01 & 0.669 \\
      &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
      &  &  & 583.262 & 0.0 & 171449.5 & 5--3 & 6.838+01 & 2.088$-$01 & 0.019 \\
      &  &  & 547.912 & 0.0 & 182511.0 & 5--5 & 1.293+02 & 5.838$-$01 & 0.465 \\
      &  &  & 618.429 & 9749.4 & 171449.5 &1--3 & 1.370+01 & 2.358$-$01 & $-0.627$ \\
      &  &  & 637.179 & 12902.0 & 169843.8 & 3--1 & 1.092+01 & 2.190$-$02 & $-1.182$ \\
      &  &  & 630.726 & 12902.0 & 171449.5 & 3--3 & 2.309+01 & 1.381$-$01 & $-0.382$ \\
      &  &  & 589.591 & 12902.0 & 182511.0 & 3--5 & 3.611+00 & 3.164$-$02 & $-1.023$ \\
    &  &    &               &               &                 &        &  &  &   \\
14. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{S}^\circ$  & 574.403 & 5383.9 & 179477.8 & 9--3 &  1.440+02 & 2.380$-$01 & 0.331 \\
      &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
      &  &  & 557.173 & 0.0 & 179477.8 & 5--3 & 1.434+02 & 4.014$-$01 & 0.303 \\
      &  &  & 589.177 & 9749.4 & 179477.8 & 1--3 & 1.094+01 & 1.716$-$01 & $-0.765$ \\
      &  &  & 600.328 & 12902.0 & 179477.8 & 3--3 & 1.131+00 & 6.157$-$03 & $-1.734$ \\
    &  &    &               &               &                 &        &  &  &   \\
15. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{F}^\circ$  & 570.925 & 5383.9 & 180538.2 & 9--7 & 1.264+01 & 4.741$-$02 & $-0.370$ \\
      &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
      &  &  & 553.899 & 0.0 & 180538.2 & 5--7 & 1.384+01 & 8.796$-$02 & $-0.357$ \\
    &  &    &               &               &                 &        &  &  &   \\
16. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{D}^\circ$  & 560.388 & 5383.9 & 183831.7 & 9--15 & 2.677+01 & 2.114$-$01 & 0.279 \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &  & 549.617 & 0.0 & 181944.8 & 5--5 & 1.009+01 & 4.566$-$02 & $-0.641$ \\
       &  &  & 547.725 & 0.0 & 182573.3 & 5--3 & 4.825+01 & 1.308$-$01 & $-0.184$ \\
       &  &  & 538.449 & 0.0 & 185718.8 & 5--7 & 6.357$-$02 & 3.800$-$04 & $-2.721$ \\
       &  &  & 578.624 & 9749.4 & 182573.3 & 1--3 & 1.765+00 & 2.679$-$02 & $-1.572$ \\
       &  &  & 589.375 & 12902.0 & 182573.3 & 3--3 & 4.446+01 & 2.340$-$01 & $-0.154$ \\
       &  &  & 591.566 & 12902.0 & 181944.8 & 3--5 & 9.749+00 & 8.567$-$02 & $-0.590$ \\
    &  &    &               &               &                 &        &  &  &   \\
17. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{D}^\circ$  & 561.463 & 5383.9 & 183490.2 & 9--15 & 2.817+02 & 2.101+00 & 1.277 \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 525.459 & 0.0 & 190309.8 & 5--7 & 3.599+02 & 2.204+00 & 1.042 \\
       &  &  & 528.006 & 0.0 & 189391.7 & 5--3 & 7.002$-$01 & 1.672$-$03 & $-2.078$ \\
       &  &  & 586.848 & 0.0 & 170401.9 & 5--5 & 6.926+00 & 2.826$-$02 & $-0.850$ \\
       &  &  & 556.662 & 9749.4 & 189391.7 & 1--3 & 2.311+02 & 3.067+00 & 0.487 \\
       &  &  & 634.921 & 12902.0 & 170401.9 & 3--5 & 1.860+02 & 1.461+00 & 0.642 \\
       &  &  & 566.605 & 12902.0 & 189391.7 & 3--3 & 3.178+01 & 1.459$-$01 & $-0.359$ \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs IV: Allowed Transitions (continued - 2)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   & ($10^8$ s$^{-1}$) & & \\
\hline
18. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{P}^\circ$  & 549.259 & 5383.9 & 187447.4 & 9--9 &   2.579+02 & 1.166+00 & 1.021 \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 533.998 & 0.0 & 187266.6 & 5--5 & 2.286+02 & 1.005+00 & 0.701 \\
       &  &  & 537.883 & 0.0 & 185913.9 & 5--3 & 1.019+02 & 2.580$-$01 & 0.111 \\
       &  &  & 567.651 & 9749.4 & 185913.9 & 1--3 & 9.469+01 & 1.336+00 & 0.126 \\
       &  &  & 573.511 & 12902.0 & 187266.6 & 3--5 & 4.621+00 & 3.933$-$02 & $-0.928$ \\
       &  &  & 577.995 & 12902.0 & 185913.9 & 3--3 & 8.719+01 & 4.260$-$01 & 0.107 \\
       &  &  & 555.401 & 12902.0 & 192952.0 & 3--1 & 3.282+02 & 4.913$-$01 & 0.168 \\
    &  &    &               &               &                 &        &  &  &   \\ 
19. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{D}^\circ$  & 543.970 & 5383.9 & 189217.8 & 9--5 &  2.099+01 & 5.209$-$02 & $-0.329$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &  & 528.492 & 0.0 & 189217.8 & 5--5 & 4.455$-$01 & 1.868$-$03 & $-2.030$ \\
       &  &  & 567.164 & 12902.0 & 189217.8 & 3--5 & 1.816+01 & 1.470$-$01 & $-0.356$ \\
    &  &    &               &               &                 &        &  &  &   \\
20. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{P}^\circ$  & 528.256 & 5383.9 & 194685.9 & 9--3 &  1.552+02 & 2.110$-$01 & 0.279 \\
       &  $\;$ 5s5p$^5$ &  &  &  &   &  &  &   &   \\
       &  &  & 513.648 & 0.0 & 194685.9 & 5--3 & 3.446+00 & 7.954$-$03 & $-1.400$ \\
       &  &  & 540.726 & 9749.4 & 194685.9 & 1--3 & 1.103+00 & 1.413$-$02 & $-1.850$ \\
       &  &  & 550.104 & 12902.0 & 194685.9 & 3--3 & 1.336+02 & 5.910$-$01 & 0.249 \\
    &  &    &               &               &                 &        &  &  &   \\
21. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{D}^\circ$  & 520.842 & 5383.9 & 197380.8 & 9--5 &  1.585+02 & 3.514$-$01 & 0.500 \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 506.635 & 0.0 & 197380.8 & 5--5 & 5.238+00 & 1.972$-$02 & $-1.006$ \\
       &  &  & 542.068 & 12902.0 & 197380.8 & 3--5 & 1.363+02 & 9.823$-$01 & 0.469 \\
    &  &    &               &               &                 &        &  &  &   \\
22. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{F}^\circ$  & 515.442 & 5383.9 & 199392.1 & 9--7 &  4.450+00 & 1.369$-$02 & $-0.909$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 501.524 & 0.0 & 199392.1 & 5--7 & 4.831+00 & 2.532$-$02 & $-0.898$ \\
    &  &    &               &               &                 &        &  &  &   \\
23. & 5s$^2$5p$^4$-- & $^3$P -- $^3\rm{P}^\circ$  & 504.227 & 5383.9 & 203707.3 & 9--9 &  2.613+01 & 9.830$-$02 & $-0.053$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &  & 503.742 & 0.0 & 198514.1 & 5--3 & 1.579+00 & 3.534$-$03 & $-1.753$ \\
       &  &  & 480.913 & 0.0 & 207937.6 & 5--5 & 5.283$-$02 & 1.848$-$04 & $-3.034$ \\
       &  &  & 529.760 & 9749.4 & 198514.1 & 1--3 &  9.378+00 & 1.162$-$01 & $-0.935$ \\
       &  &  & 539.860 & 12902.0 & 198135.3 & 3--1 & 5.671+01 & 8.160$-$02 & $-0.611$ \\
       &  &  & 538.758 & 12902.0 & 198514.1 & 3--3 & 2.990+01 & 1.280$-$01 & $-0.416$ \\
       &  &  & 512.727 & 12902.0 & 207937.6 & 3--5 & 3.528+00 & 2.350$-$02 & $-1.152$ \\
    &  &    &               &               &                 &        &  &  &   \\
24. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{P}^\circ$  & 492.329 & 5383.9 & 208500.0 & 9--3 &  6.238+00 & 7.569$-$03 & $-1.167$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &  & 479.616 & 0.0 & 208500.0 & 5--3 & 2.599$-$01 & 5.364$-$04 & $-2.572$ \\
       &  &  & 503.143 & 9749.4 & 208500.0 & 1--3 & 6.403$-$01 & 7.291$-$03 & $-2.137$ \\
       &  &  & 511.253 & 12902.0 & 208500.0 & 3--3 & 4.746+00 & 1.864$-$02 & $-1.253$ \\
    &  &    &               &               &                 &        &  &  &   \\
25. & 5s$^2$5p$^4$-- & $^3$P -- $^1\rm{P}^\circ$  & 481.556 & 5383.9 & 213044.0 & 9--3 &  6.584+00 & 7.608$-$03 & $-1.164$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 469.387 & 0.0 & 213044.0 & 5--3 & 1.552$-$01 & 3.056$-$04 & $-2.816$ \\
       &  &  & 491.897 & 9749.4 & 213044.0 & 1--3 &4.762$-$01 & 5.159$-$03 & $-2.287$ \\
       &  &  & 499.645 & 12902.0 & 213044.0 & 3--3 & 5.311+00 & 1.983$-$02 & $-1.226$ \\
    &  &    &               &               &                 &        &  &  &   \\
26. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{P}^\circ$  & 1026.733 & 20754.0  & 118150.2 & 5--9 & 4.841$-$01   & 1.362$-$02 & $-1.167$ \\
       &  $\;$ 5s5p$^5$ &  &  &  &   &  &  &   &   \\
       &  &  & 1068.905 & 20754.0 &114307.7 & 5--5 & 4.910$-$01 & 8.308$-$03 & $-1.382$ \\
       &  &  & 995.138 & 20754.0 & 121242.5 & 5--3 & 5.808$-$01 &  5.138$-$03 & $-1.590$ \\
       &  &   &               &               &                 &        &  &  &   \\
27. & 5s$^2$5p$^4$-- & $^1$D -- $^5\rm{D}^\circ$  & 864.251 & 20754.0 & 136461.1 & 5--25 & 3.754$-$03 & 2.119$-$04 & $-2.975$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 867.860 & 20754.0 & 135979.9 & 5--7 & 2.336$-$03 & 3.716$-$05 & $-3.731$ \\
       &  &  & 866.633 & 20754.0 & 136143.1 & 5--5 & 1.184$-$02 & 1.345$-$04 & $-3.172$ \\
       &  &  & 861.218 & 20754.0 & 136868.6 & 5--3 & 5.933$-$03 & 3.989$-$05 & $-3.700$ \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs IV: Allowed Transitions (continued - 3)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
28. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{P}^\circ$  & 828.851 & 20754.0 & 141402.9 & 5--3 & 5.709+00 & 3.662$-$02 & $-0.737$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
29. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{D}^\circ$  & 798.164 & 20754.0 & 146041.6 & 5--15 & 2.768$-$02 & 7.930$-$04 & $-2.402$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 823.635 & 20754.0 & 142167.0 & 5--5 & 6.335-02 & 6.438$-$04 & $-2.492$ \\
       &  &  & 787.764 & 20754.0 & 147695.5 & 5--7 & 1.128$-$04 & 1.480$-$06 & $-5.131$ \\
       &  &  & 781.946 & 20754.0 & 148640.0 & 5--3 & 2.353$-$02 & 1.299$-$04 & $-3.187$ \\
       &  &   &               &               &                 &        &  &  &   \\
30. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{F}^\circ$  & 747.771 & 20754.0 & 154484.8 & 5--21 & 3.763$-$02 & 1.334$-$03 & $-2.176$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 767.879 & 20754.0 & 150982.7 & 5--5 & 3.776$-$03 & 3.360$-$05 & $-3.775$ \\ 
       &  &  & 757.445 & 20754.0 & 152776.7 & 5--7 & 1.058$-$01 & 1.283$-$03 & $-2.193 $ \\
       &  &   &               &               &                 &        &  &  &   \\
31. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{G}^\circ$  & 733.363 & 20754.0 & 157112.1 & 5--27 & 1.386$-$01 & 6.054$-$03 & $-1.519$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 744.648 & 20754.0 & 155045.5 & 5--7 & 5.106$-$01 & 5.962$-$03 & $-1.526$ \\
       &  &   &               &               &                 &        &  &  &   \\
32. & 5s$^2$5p$^4$-- & $^1$D -- $^5\rm{S}^\circ$  & 695.142 & 20754.0 & 164609.5 & 5--5 & 3.722$-$02 & 2.704$-$04 & $-2.869$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
33. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{D}^\circ$  & 686.257 & 20754.0 & 166472.1 & 5--5 & 2.845$-$03 & 1.985$-$05 & $ -4.003$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
34. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{S}^\circ$  & 681.199 & 20754.0 & 167553.8 & 5--3 & 3.984-02 & 1.673$-$04 & $-3.077$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
35. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{D}^\circ$  & 655.204 & 20754.0 & 173378.2 & 5--15 & 1.973+00 & 4.173$-$02 & $-0.681$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 705.856 & 20754.0 & 162425.9 & 5--3 & 1.364+00 & 6.400$-$03 & $-1.495$ \\
       &  &  & 652.791 & 20754.0 & 173942.4 & 5--7 & 2.321+00 & 2.180$-$02 & $-0.963$ \\
       &  &  & 631.290 & 20754.0 & 179159.8 & 5--5 & 1.882+00 & 1.362$-$02 & $-1.167$ \\
       &  &   &               &               &                 &        &  &  &   \\
36. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{F}^\circ$  & 640.218 & 20754.0 & 176950.7 & 5--21 & 4.149+00 & 1.069$-$01 & $-0.272$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 649.201 & 20754.0 & 174789.4 & 5--7 & 8.365+00 & 7.404$-$02 & $-0.432$ \\
       &  &  & 649.499 & 20754.0 & 174718.7 & 5--5 & 4.993+00 & 3.132$-$02 & $-0.805$ \\
       &  &   &               &               &                 &        &  &  &   \\
37. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{P}^\circ$  & 638.315 & 20754.0 & 177416.4 & 5--9 & 4.055$-$01 & 4.474$-$03 & $-1.650$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 663.590 & 20754.0 & 171449.5 & 5--3 & 7.767$-$01 & 3.082$-$03 & $-1.812$ \\
       &  &  & 618.211 & 20754.0 & 182511.0 & 5--5 & 2.270$-$01 & 1.311$-$03 & $-2.183$ \\
       &  &   &               &               &                 &        &  &  &   \\
38. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{S}^\circ$  & 630.026 & 20754.0 & 179477.8 & 5--3 & 9.698+00 & 3.484$-$02 & $-0.759$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
39. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{F}^\circ$  & 625.844 & 20754.0 & 180538.2 & 5--7 & 2.801+00 & 2.278$-$02 & $-0.943$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
40. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{D}^\circ$  & 613.205 & 20754.0 & 183831.7 & 5--15 & 5.845+00 & 9.866$-$02 & $-0.307$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &  & 620.383 & 20754.0 & 181944.8 & 5--5 & 4.032$-$02 & 2.334$-$04 & $-2.933$ \\
       &  &  & 617.973 & 20754.0 & 182573.3 & 5--3 & 1.550+01 & 5.376$-$02 & $-0.571$ \\
       &  &  & 606.190 & 20754.0 & 185718.8 & 5--7 & 5.897+00 & 4.476$-$02 & $-0.650$ \\
       &  &   &               &               &                 &        &  &  &   \\
41. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{D}^\circ$  & 609.129 & 20754.0 & 184922.8 & 5--15 & 5.088+01 & 8.297$-$01 & $0.618$\\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 631.129 & 20754.0 & 179159.8 & 5--7 & 3.341+00 & 2.606$-$02 & $-0.885$ \\
       &  &  & 589.776 & 20754.0 & 190309.8 & 5--5 & 1.267+02 & 6.520$-$01 & $0.513$ \\
       &  &  & 592.987 & 20754.0 & 189391.7 & 5--3 & 5.861+01 & 1.761$-$01 & $-0.055$ \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%        

%%%%% Table Cs IV: Allowed Transitions (continued - 4)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
42. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{P}^\circ$  & 599.904 & 20754.0 & 187447.4 & 5--9 & 2.509+01 &  2.372$-$01 & $0.074$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 600.555 & 20754.0 & 187266.6 & 5--5 & 7.208$-$01 & 4.038$-$03 & $-1.695$ \\
       &  &  & 605.474 & 20754.0 & 185913.9 & 5--3 & 7.204+01 & 2.310$-$01 & $0.063$ \\
       &  &   &               &               &                 &        &  &  &   \\
43. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{D}^\circ$  & 593.599 & 20754.0 & 189217.8 & 5--5 & 3.339+01 & 1.773$-$01 & $-0.052$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\ 
       &  &   &               &               &                 &        &  &  &   \\
44. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{P}^\circ$  &  574.938 & 20754.0 & 194685.9 & 5--3 & 1.517+02 & 4.388$-$01 & $0.341$ \\
      &  $\;$ 5s5p$^5$ &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
45. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{D}^\circ$  &  566.165 & 20754.0 & 197380.8 & 5--5 & 1.510+02 & 7.106$-$01 & $0.551$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
46. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{F}^\circ$  & 559.791 & 20754.0 & 199392.1 & 5--7 & 3.384+02 & 2.216+00 & $1.045$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
47. & 5s$^2$5p$^4$-- & $^1$D -- $^3\rm{P}^\circ$  &  546.588 & 20754.0 & 203707.3 & 5--9 & 1.778+01 & 1.424$-$01 & $-0.148$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &  & 562.556 & 20754.0 & 198514.1 & 5--3 & 3.099+01 & 8.658$-$02 & $-0.364$ \\
       &  &  & 534.235 & 20754.0 & 207937.6 & 5--5 & 1.257+01 & 5.450$-$02 & $-0.565$ \\
       &  &   &               &               &                 &        &  &  &   \\
48. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{P}^\circ$  & 532.634 & 20754.0 & 208500.0 & 5--3 & 2.398+00 & 6.124$-$03 & $-1.514$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
49. & 5s$^2$5p$^4$-- & $^1$D -- $^1\rm{P}^\circ$  & 520.048 & 20754.0 & 213044.0 & 5--3 & 1.647+00 & 3.990$-$03 & $-1.700$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
50. & 5s$^2$5p$^4$-- & $^1$S -- $^3\rm{P}^\circ$  & 1335.632 & 43279.4 & 118150.2 & 1--9 & 2.125$-$02 & 5.086$-$03 & $-2.294$ \\
       &  $\;$ 5s5p$^5$ &  &  &  &   &  &  &   &   \\
       &  &  & 1282.658 & 43279.4 & 121242.5 & 1--3 & 7.198$-$02 & 5.296$-$03 & $-2.276$ \\
       &  &   &               &               &                 &        &  &  &   \\
51. & 5s$^2$5p$^4$-- & $^1$S -- $^5\rm{D}^\circ$  & 1073.172 & 43279.4 & 136461.1 & 1--25 & 1.858$-$03 & 8.119$-$04 & $-3.091$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 1068.500 & 43279.4 & 136868.6 & 1--3 & 1.569$-$02 & 8.154$-$04 & $-3.089$ \\
       &  &   &               &               &                 &        &  &  &   \\
52. & 5s$^2$5p$^4$-- & $^1$S -- $^1\rm{P}^\circ$  & 1019.124 & 43279.4 & 141402.9 & 1--3 & 2.741$-$01 & 1.344$-$02 & $-1.872$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
%52. & 5s$^2$5p$^4$-- & $^1$S--$^1\rm{P}^\circ$  & 798.164 & 43279.4 & 146041.6 & 1--7 &  & 4.454$-$04 & $-3.351$ \\
%       &  $\;$ 5s$^2$5p$^3$($^4$S$^\circ$)5d &  &  &  &   &  &  &   &   \\
%       &  &  & 1019.124 & 43279.4 & 141402.9 & 1--3 & 9.183$-$03 & 3.746$-$04 & $-3.426$ \\
%       &  &   &               &               &                 &        &  &  &   \\
53. & 5s$^2$5p$^4$-- & $^1$S -- $^3\rm{D}^\circ$  & 973.121 & 43279.4 & 146041.6 & 1--15 & 1.704$-$03 & 3.654$-$04 & $-3.437$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\
       &  &  & 949.122 & 43279.4 & 148640.0 & 1--3 & 9.183$-$03 & 3.746$-$04 & $-3.426$ \\
       &  &   &               &               &                 &        &  &  &   \\
54. & 5s$^2$5p$^4$-- & $^1$S -- $^3\rm{S}^\circ$  & 804.671 & 43279.4 & 167553.8 & 1--3 & 5.905$-$04 & 1.736$-$05 & $-4.760$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
55. & 5s$^2$5p$^4$-- & $^1$S -- $^3$D$^\circ$  & 768.646 & 43279.4 & 173378.2 & 1--15 &  2.755$-$02 & 3.876$-$03 & $-2.412$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 839.303 & 43279.4 & 162425.9 & 1--3 & 1.058$-$01 & 3.550$-$03 & $-2.450$ \\
       &  &   &               &               &                 &        &  &  &   \\
56. & 5s$^2$5p$^4$-- & $^1$S -- $^3$P$^\circ$  & 745.506 & 43279.4 & 177416.4 & 1--9 &  1.022$-$02 & 7.694$-$04 & $-3.114$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 780.213 & 43279.4 & 171449.5 & 1--3 & 2.675$-$02 & 7.352$-$04 & $-3.134$ \\
       &  &   &               &               &                 &        &  &  &   \\
57. & 5s$^2$5p$^4$-- & $^1$S -- $^3$S$^\circ$  & 734.224 & 43279.4 & 179477.8 & 1--3 & 4.378$-$03 & 1.071$-$04 & $-3.970$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\ 
       &  &   &               &               &                 &        &  &  &   \\
58. & 5s$^2$5p$^4$-- & $^1$S -- $^3$D$^\circ$  & 711.479 & 43279.4 & 183831.7  & 1--15 &  4.738$-$02 & 5.461$-$03 & $-2.263$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\ 
       &  &  & 717.907 & 43279.4 & 182573.3 & 1--3 & 2.306$-$01 & 5.412$-$03 & $-2.267$ \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs IV: Allowed Transitions (continued - 5)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
59. & 5s$^2$5p$^4$-- & $^1$S -- $^3$D$^\circ$  & 713.212 & 43279.4 & 183490.2 & 1--15 &  5.199$-$02 & 5.614$-$03 & $-2.251$  \\
       & $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 684.405 & 43279.4 & 189391.7 & 1--3 & 2.942$-$01 & 5.850$-$03 & $-2.233$ \\
       &  &   &               &               &                 &        &  &  &   \\
60. & 5s$^2$5p$^4$-- & $^1$S -- $^3$P$^\circ$  & 693.635 & 43279.4 & 187447.4 & 1--9 &  1.070$-$01 & 6.741$-$03 & $-2.171$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 701.093 & 43279.4 & 185913.9 & 1--3 & 3.110$-$01 & 6.669$-$03 & $-2.176$ \\
       &  &   &               &               &                 &        &  &  &   \\
61. & 5s$^2$5p$^4$-- & $^1$S -- $^1\rm{P}^\circ$  & 660.474 & 43279.4 & 194685.9 & 1--3 & 4.228+00 & 8.049$-$02 & $-1.094$ \\
       &  $\;$ 5s5p$^5$ &  &  &  &   &  &  &   &   \\ 
       &  &   &               &               &                 &        &  &  &   \\
62. & 5s$^2$5p$^4$-- & $^1$S -- $^3\rm{P}^\circ$  & 623.333 & 43279.4 & 203707.3 & 1--9 & 3.182$-$01 & 1.635$-$02 & $-1.787$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\ 
       &  &  & 644.186 & 43279.4 & 198514.1 & 1--3 & 8.650$-$01 & 1.582$-$02 & $-1.801$ \\
       &  &   &               &               &                 &        &  &  &   \\
63. & 5s$^2$5p$^4$-- & $^1$S -- $^1\rm{P}^\circ$  & 605.251 & 43279.4 & 208500.0 & 1--3 & 8.131+00 & 1.343$-$01 & $-0.872$ \\
       &  $\;$ 5s$^2$5p$^3$6s &  &  &  &   &  &  &   &   \\ 
       &  &   &               &               &                 &        &  &  &   \\
64. & 5s$^2$5p$^4$-- & $^1$S -- $^1$P$^\circ$  & 589.051 & 43279.4 & 213044.0 & 1--3 & 3.050+02 & 4.744+00 & $0.676$ \\
       &  $\;$ 5s$^2$5p$^3$5d &  &  &  &   &  &  &   &   \\ 
\hline
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\hline
Wavelength (\AA) &  No. & & Wavelength (\AA) & No. & & Wavelength (\AA) & No. & & Wavelength (\AA) & No. \\
\hline
   421.337 &  18 & & 522.743 &  30 & & 591.050 &  46 & &  700.154 &  23 \\
   425.183 &  18 & & 522.912 &   8 & & 591.567 &  27 & &  714.360 &  43 \\
   446.427 &  17 & & 523.279 &  31 & & 592.379 &  51 & &  714.494 &   2 \\
   446.749 &  14 & & 524.354 &  33 & & 594.628 &  49 & &  714.519 &  23 \\
   449.918 &  37 & & 525.967 &  34 & & 595.691 &  28 & &  714.828 &  22 \\
   450.585 &  15 & & 526.034 &  36 & & 597.921 &  26 & &  726.708 &  43 \\
   454.307 &  37 & & 526.338 &   8 & & 599.520 &   6 & &  727.117 &  23 \\
   454.518 &  13 & & 526.364 &  52 & & 608.131 &  48 & &  742.955 &  22 \\
   459.233 &  12 & & 531.220 &   9 & & 609.376 &  48 & &  750.170 &  41 \\
   460.901 &  37 & & 531.739 &  50 & & 610.236 &  25 & &  751.138 &  44 \\
   461.605 &  16 & & 532.993 &   8 & & 612.080 &  47 & &  771.230 &  43 \\
   465.508 &  37 & & 536.658 &  30 & & 613.762 &  52 & &  773.661 &  20 \\
   466.934 &  13 & & 537.449 &  28 & & 623.055 &  22 & &  785.643 &  43 \\
   472.867 &  12 & & 537.628 &  30 & & 623.722 &   5 & &  791.780 &  40 \\
   473.744 &  14 & & 540.406 &  31 & & 623.723 &  25 & &  793.954 &  42 \\
   478.645 &  36 & & 541.464 &  53 & & 627.803 &  45 & &  794.544 &   1 \\
   479.014 &  33 & & 542.517 &  29 & & 629.454 &  46 & &  800.757 &  20 \\
   483.427 &  34 & & 548.811 &  50 & & 631.916 &   3 & &  803.042 &  43 \\
   483.765 &  11 & & 550.276 &  54 & & 632.747 &  45 & &  806.715 &  20 \\
   484.553 &  11 & & 550.765 &  51 & & 633.300 &   5 & &  811.738 &   1 \\
   486.881 &  55 & & 554.782 &  29 & & 633.513 &  49 & &  812.876 &  41 \\
   487.322 &  15 & & 556.606 &  52 & & 636.417 &  47 & &  836.220 &  20 \\
   487.958 &  32 & & 557.026 &  49 & & 637.514 &  24 & &  847.069 &  42 \\
   491.094 &  36 & & 558.566 &  29 & & 639.817 &  46 & &  862.254 &  40 \\
   491.483 &  33 & & 562.621 &  50 & & 645.030 &  25 & &  864.832 &  42 \\
   493.395 &  31 & & 567.668 &  26 & & 645.281 &   4 & &  877.950 &   1 \\
   496.129 &  34 & & 569.551 &   4 & & 647.331 &  24 & &  887.331 &  41 \\
   496.135 &  35 & & 569.862 &  49 & & 653.361 &  47 & &  902.683 &  19 \\
   497.162 &   9 & & 570.109 &   7 & & 659.097 &  24 & &  924.940 &  19 \\
   499.691 &  12 & & 571.576 &  29 & & 659.791 &  24 & &  925.857 &  39 \\
   501.496 &  10 & & 571.707 &  26 & & 665.056 &  24 & &  972.584 &  19 \\
   502.296 &  32 & & 573.313 &  48 & & 671.307 &  45 & &  979.822 &  39 \\
   506.634 &  31 & & 573.520 &  53 & & 676.964 &  45 & & 1011.896 &  19 \\
   509.168 &  31 & & 577.194 &  52 & & 680.932 &  23 & & 1023.693 &  39 \\
   510.186 &  33 & & 577.472 &  28 & & 682.936 &  24 & & 1064.881 &  38 \\
   511.958 &  10 & & 579.568 &  26 & & 685.062 &  46 & & 1069.196 &  19 \\
   512.646 &  55 & & 581.610 &   6 & & 688.013 &  45 & & 1095.995 &  38 \\
   516.023 &  32 & & 581.769 &  50 & & 688.466 &  23 & & 1196.392 &  38 \\
   518.352 &  55 & & 589.558 &  26 & & 692.842 &   2 & & 1235.807 &  38 \\
   521.136 &  51 & & 589.769 &   6 & & 696.254 &  41 & & 1396.102 &  38 \\
   521.826 &  30 & & 591.008 &  49 & & 698.463 &  21 & &          &     \\
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
1. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^4$P  & 840.397 & 0.0 & 118991.4 & 4--12 & 4.292+00 & 1.361$-$01 & $-0.264$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 877.950 & 0.0 & 113901.7 & 4--6 & 3.382+00 & 5.855$-$02 & $-0.630$ \\
       &  &  & 811.738 & 0.0 & 123192.4 & 4--4 & 5.165+00 & 5.075$-$02 & $-0.693$ \\
       &  &  & 794.544 & 0.0 & 125858.3 & 4--2 & 5.766+00 & 2.737$-$02 & $-0.961$ \\
       &  &   &               &               &                 &        &  &  &   \\
2. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$D  & 701.343 & 0.0 & 142583.5 & 4--10 & 3.111$-$01 & 5.727$-$03 & $-1.640$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 714.494 & 0.0 & 139959.2 & 4--4 & 5.272$-$01 & 4.025$-$03 & $-1.793$ \\
       &  &  & 692.842 & 0.0 & 144333.0 & 4--6 & 1.524$-$01 & 1.646$-$03 & $-2.182$ \\
       &  &   &               &               &                 &        &  &  &   \\
3. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$S  & 631.916 & 0.0 & 158248.8 & 4--2 & 2.916+00 & 8.938$-$03 & $-1.447$  \\
       &  $\;$ 5s5p$^4$ &  & & & & & & &  \\
       &  &   &               &               &                 &        &  &  &   \\
4. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$P  & 617.894 & 0.0 & 161839.8 & 4--6 & 7.638$-$01 & 6.633$-$03 & $-1.576$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &   & 645.281 & 0.0 & 154971.2 & 4--4 & 6.312$-$01 & 3.937$-$03 & $-1.803$ \\
       &  &   & 569.551 & 0.0 & 175576.8 & 4--2 & 1.090+00 & 2.735$-$03 & $-1.961$ \\
       &  &   &               &               &                 &        &  &  &   \\
5. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^4$F  & 601.039 & 0.0 & 166378.5 & 4--28 & 1.684+00 & 6.388$-$02 & $-0.593$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 633.300 & 0.0 & 157903.0 & 4--4 & 1.872+00 & 1.123$-$02 & $-1.348$ \\
       &  &  & 623.722 & 0.0 & 160327.9 & 4--6 & 5.725+00 & 5.015$-$02 & $-0.698$ \\
       &  &   &               &               &                 &        &  &  &   \\
6. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^4$D  & 589.352 & 0.0 & 169677.8 & 4--20 & 2.758+00 & 7.165$-$02 & $-0.543$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 589.769 & 0.0 & 169557.9 & 4--2 & 2.249$-$02 & 6.140$-$05 & $-3.610$ \\
       &  &  & 599.520 & 0.0 & 166800.2 & 4--6 & 5.817+00 & 4.607$-$02 & $-0.734$ \\
       &  &  & 581.610 & 0.0 & 171936.7 & 4--4 & 4.778+00 & 2.505$-$02 & $-0.999$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
7. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$F  & 554.150 & 0.0 & 180456.1 & 4--14 & 1.447+00 & 2.316$-$02 & $-1.033$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 570.109 & 0.0 & 175405.0 & 4--6 & 3.100+00 & 2.251$-$02 & $-1.046$ \\
       &  &   &               &               &                 &        &  &  &   \\
8. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^4$P  & 529.063 & 0.0 & 189013.4 & 4--12 & 2.557+02 & 3.167$+$00 & $1.103$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 532.993 & 0.0 & 187619.8 & 4--6 & 2.826+02 & 1.779+00 & $0.852$ \\
       &  &  & 526.338 & 0.0 & 189992.1 & 4--4 & 1.788+02 & 7.267$-$01 & $0.463$ \\
       &  &  & 522.912 & 0.0 & 191236.7 & 4--2 & 3.263+02 & 6.590$-$01 & $0.421$ \\
       &  &               &               &                 &        &  &  &   \\ 
 9. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$P & 519.361 & 0.0 &  192544.4 & 4--6 & 1.026+02 & 6.043$-$01 & 0.383 \\
      &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\    
      & & & 531.220 & 0.0 & 188245.8 & 4--4 & 1.425+02 &5.852$-$01 & 0.369 \\
      & & & 497.162 & 0.0 & 201141.6 & 4--2 & 3.277+00 & 5.980$-$03 & -1.621 \\
      &  &               &               &                 &        &  &  &   \\ 
10. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$D  & 505.629 & 0.0 & 197773.5 & 4--10 & 3.287+01 & 3.028$-$01 & $0.083$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 511.958 & 0.0 & 195328.4 & 4--4 & 2.509+01 & 9.690$-$02 & $-0.412$  \\
       &  &  & 501.496 & 0.0 & 199403.5 & 4--6 & 3.836+01 & 2.064$-$01 & $-0.083$ \\
       &  &               &               &                 &        &  &  &   \\
11. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$D  & 484.080 & 0.0 & 206577.6 & 4--10 & 1.068+00 & 9.188$-$03 & $-1.435$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 484.553 & 0.0 & 206375.9 & 4--4 & 2.657+00 & 9.165$-$03 & $-1.436$ \\
       &  &  & 483.765 & 0.0 & 206712.0 & 4--6 & 2.716$-$03 & 1.386$-$05 & $-4.256$ \\
       &  &               &               &                 &        &  &  &   \\
12. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^4$P  & 470.094 & 0.0 & 212723.2 & 4--12 & 2.896+01 & 2.899$-$01 & $0.064$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\ 
       &  &  & 499.691 & 0.0 & 200123.6 & 4--2 & 3.224+01 & 5.978$-$02 & $-0.621$ \\
       &  &  & 472.867 & 0.0 & 211476.1  & 4--4 & 2.538+01 & 8.632$-$02 & $-0.462$ \\ 
       &  &  & 459.233 & 0.0 & 217754.6 & 4--6 & 2.980+01 &1.428$-$01 & $-0.243$ \\
       &  &               &               &                 &        &  &  &   \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs V: Allowed Transitions (continued - 1)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
13. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$P  & 462.721 & 0.0 & 216113.1 & 4--6 & 2.954+00 & 1.398$-$02 & $-1.252$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\ 
       &  &  & 466.934 & 0.0 & 214163.1 & 4--4 & 1.393$-$02 & 4.482$-$05 & $-3.746$ \\
       &  &  & 454.518 & 0.0 & 220013.2 & 4--2 & 9.319+00 & 1.419$-$02 & $-1.246$ \\
       &  &               &               &                 &        &  &  &   \\ 
14. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$D  & 462.564 & 0.0 & 216186.4 & 4--10 & 4.321+00 & 3.466$-$02 & $-0.858$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 473.744 & 0.0 & 211084.4 & 4--6 & 6.612+00 & 3.340$-$02 & $-0.874$ \\
       &  &  & 446.749 & 0.0 & 223839.4 & 4--4 & 1.640$-$01 & 4.695$-$04 & $-2.726$ \\
       &  &               &               &                 &        &  &  &   \\ 
15. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$P  & 462.199 & 0.0 & 216356.9 & 4--6 & 5.401+00 & 2.510$-$02 & $-0.998$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 487.322 & 0.0 & 205203.2 & 4--2 & 1.966+00 & 3.422$-$03 & $-1.864$ \\
       &  &  & 450.585 & 0.0 & 221933.8 & 4--4 & 7.500+00 & 2.205$-$02 & $-1.055$ \\
       &  &               &               &                 &        &  &  &   \\ 
16. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$S  & 461.605 & 0.0 & 216635.5 & 4--2 & 8.199+00 & 1.301$-$02 & $-1.284$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &               &               &                 &        &  &  &   \\  
17. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$F  & 453.656 & 0.0 & 220431.5 & 4--14 & 1.966+00 & 2.043$-$02 & $-1.088$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 446.427 & 0.0 & 224000.6 & 4--6 & 4.813+00 & 2.076$-$02 & $-1.081$ \\
       &  &               &               &                 &        &  &  &   \\ 
18. & 5s$^2$5p$^3$-- & $^4$S$^\circ$--$^2$D & 423.636 & 0.0 & 236051.7 & 4--10 & 1.655+00 & 1.108$-$02 & $-1.353$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\   
       &  &  & 425.183 & 0.0 & 235192.8 & 4--6 & 2.208+00 & 8.875$-$03 & $-1.450$ \\
       &  &  & 421.337 & 0.0 & 237340.0 & 4--4 &8.276$-$01 & 2.186$-$03 & $-2.058$ \\ 
       &  &               &               &                 &        &  &  &   \\ 
19. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^4$P  & 992.691 & 18255.1 & 118991.4 & 10--12 &  6.496$-$01 & 1.149$-$02 & $-0.940$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 1011.896 & 15077.4 & 113901.7 & 4--6 & 6.080$-$01 & 1.396$-$02 & $-1.253$ \\
       &  &  & 924.940 & 15077.4 & 123192.4 & 4--4 & 1.122$-$02 & 1.429$-$04 & $-3.243$ \\
       &  &  & 902.683 & 15077.4 & 125858.3 & 4--2 & 7.517$-$02 & 4.605$-$04 & $-2.735$ \\
       &  &  & 1069.196 & 20373.5 & 113901.7 & 6--6 & 3.628$-$01 & 6.212$-$03 & $-1.429$ \\
       &  &  & 972.584 & 20373.5 & 123192.4 & 6--4 & 2.824$-$01 & 2.653$-$03 & $-1.798$ \\
       &  &               &               &                 &        &  &  &   \\ 
20. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$D & 804.321 & 18255.1 & 142583.5 &10--10 & 7.060+00 & 6.840$-$02 & $-0.165$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 800.757 & 15077.4 & 139959.2 & 4--4 & 8.634+00 & 8.272$-$02 & $-0.480$ \\
       &  &  & 773.661 & 15077.4 & 144333.0 & 4--6 & 1.694$-$05 & 2.279$-$07 & $-6.040$ \\
       &  &  & 836.220 & 20373.5 & 139959.2 & 6--4 & 4.152$-$01 & 2.895$-$03 & $-1.760$ \\
       &  &  & 806.715 & 20373.5 & 144333.0 & 6--6 & 5.724+00 & 5.592$-$02 & $-0.474$ \\
       &  &               &               &                 &        &  &  &   \\  
21. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$S & 714.318 & 18255.1 & 158248.8 & 10--2 & 1.227+01 & 1.925$-$02 & $-0.716$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 698.463 & 15077.4 & 158248.8 & 4--2 & 1.313+01 & 4.923$-$02 & $-0.706$ \\
       &  &               &               &                 &        &  &  &   \\
22. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$P & 696.453 & 18255.1 & 161839.7 & 10--6 & 5.517+00 & 2.419$-$02 & $-0.616$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 714.828 & 15077.4 & 154971.2 & 4--4 & 4.225$-$01 & 3.230$-$03 & $-1.889$ \\
       &  &  & 742.955 & 20373.5 & 154971.2 & 6--4 & 5.382+00 & 2.968$-$02 & $-0.749$ \\
       &  &  & 623.055 & 15077.4 & 175576.8 & 4--2 & 3.591+00 & 1.081$-$02 & $-1.364$ \\
       &  &               &               &                 &        &  &  &   \\ 
23. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^4$F & 675.113 & 18255.1 & 166378.5 & 10--28 & 1.175+00 & 2.245$-$02 & $-0.649$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 700.154 & 15077.4 & 157903.0 & 4--4 & 1.497+00 & 1.097$-$02 & $-1.358$ \\
       &  &  & 727.117 & 20373.5 & 157903.0 & 6--4 & 4.147+00 & 2.187$-$02 & $-0.882$ \\
       &  &  & 688.466 & 15077.4 & 160327.9 & 4--6 & 1.954-01 & 2.084$-$03 & $-2.079$ \\
       &  &  & 714.519 & 20373.5 & 160327.9 & 6--6 & 2.309$-$01 & 1.772$-$03 & $-1.973$ \\
       &  &  & 680.932 & 20373.5 & 167231.1 & 6--8 & 3.169$-$01 & 2.968$-$03 & $-1.749$ \\
       &  &               &               &                 &        &  &  &   \\ 
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs V: Allowed Transitions (continued - 2)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
24. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^4$D & 660.403 & 18255.1 & 169677.8 & 10--20 & 2.443+00 & 3.271$-$02 & $-0.485$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 647.331 & 15077.4 & 169557.9 & 4--2 & 3.354+00 & 1.108$-$02 & $-1.354$ \\
       &  &  & 659.097 & 15077.4 & 166800.2 & 4--6 & 3.225$-$01 & 3.080$-$03 & $-1.909$ \\
       &  &  & 682.936 & 20373.5 & 166800.2 & 6--6 & 9.962$-$01 & 6.810$-$03 & $-1.389$ \\
       &  &  & 637.514 & 15077.4 & 171936.7 & 4--4 & 2.002+00 & 1.264$-$02 & $-1.296$ \\
       &  &  & 659.791 & 20373.5 & 171936.7 & 6--4 & 5.138+00 & 2.322$-$02 & $-0.856$ \\
       &  &  & 665.056 & 20373.5 & 170736.7 & 6--8 & 7.734$-$01 & 6.808$-$03 & $-1.389$ \\
       &  &               &               &                 &        &  &  &   \\
25. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$F & 616.519 & 18255.1 & 180456.1 & 10--14 & 5.557+00 & 4.417$-$02 & $-0.355$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 623.723 & 15077.4 & 175405.0 & 4--6 & 3.255+00 & 2.825$-$02 & $-0.947$ \\
       &  &  & 645.030 & 20373.5 & 175405.0 & 6--6 & 2.714+00 & 1.682$-$02 & $-0.996$ \\
       &  &  & 610.236 & 20373.5 & 184244.5 & 6--8 & 5.017+00 & 3.735$-$02 & $-0.650$ \\
       &  &               &               &                 &        &  &  &   \\
26. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^4$P & 585.623 & 18255.1 & 189013.4 & 10--12 & 5.078+01 & 3.067$-$01 & $0.487$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 579.568 & 15077.4 & 187619.8 & 4--6 & 2.131+01 & 1.583$-$01 & $-0.198$ \\
       &  &  & 597.921 & 20373.5 & 187619.8 & 6--6 & 1.069+01 & 5.640$-$02 & $-0.471$ \\
       &  &  & 571.707 & 15077.4 & 189992.1 & 4--4 & 5.065+01 & 2.423$-$01 & $-0.014$ \\
       &  &  & 589.558 & 20373.5 & 189992.1 & 6--4 & 5.506+01 & 1.868$-$01 & $0.050$ \\
       &  &  & 567.668 & 15077.4 & 191236.7 & 4--2 & 2.173+00 & 5.163$-$03 & $-1.685$ \\
       &  &               &               &                 &        &  &  &   \\
27. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$G & 577.757 & 18255.1 & 191338.3 & 10--18 & 4.003+00 & 3.549$-$02 & $-0.450$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 591.567 & 20373.5 & 189415.9 & 6--8 & 8.391+00 & 5.777$-$02 & $-0.460$ \\
       &  &               &               &                 &        &  &  &   \\
28. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$P & 573.758 & 18255.1 & 192544.4 & 10--6 & 1.569+02 & 4.524$-$01 & $0.655$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 577.472 & 15077.4 & 188245.8 & 4--4 & 5.240+01 & 2.535$-$01 & $0.006$ \\
       &  &  & 595.691 & 20373.5 & 188245.8 & 6--4 & 8.364+01 & 2.870$-$01 & 0.236 \\
       &  &  & 537.449 & 15077.4 & 201141.6 & 4--2 & 2.151+02 & 4.578$-$01 & 0.263 \\
       &  &               &               &                 &        &  &  &   \\ 
29. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$D & 557.046 & 18255.1 & 197773.5 & 10--10 & 1.475+02 & 6.508$-$01 & $0.813$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 554.782 & 15077.4 & 195328.4 & 4--4 & 3.298$-$02 & 1.493$-$04 & $-3.224$\\
       &  &  & 571.576 & 20373.5 & 195328.4 & 6--4 & 1.474+01 & 4.723$-$02 & $-0.548$ \\
       &  &  & 542.517 & 15077.4 & 199403.5 & 4--6 & 1.555+02 & 9.748$-$01 & $0.591$ \\
       &  &  & 558.566 & 20373.5 & 199403.5 & 6--6 & 9.086+01 & 4.022$-$01 & $0.383$ \\
       &  &               &               &                 &        &  &  &   \\
30. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$D & 531.004 & 18255.1 & 206577.6 & 10-10 & 2.246+02 & 9.219$-$01 & $0.965$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 522.743 & 15077.4 & 206375.9 & 4--4 & 2.002+02 & 8.020$-$01 & $0.506$ \\
       &  &  & 537.628 & 20373.5 & 206375.9 & 6--4 & 2.995+01 & 8.462$-$02 & $-0.294$ \\
       &  &  & 521.826 & 15077.4 & 206712.0 & 4--6 & 5.738+01 & 3.397$-$01 & $0.133$ \\
       &  &  & 536.658 & 20373.5 & 206712.0 & 6--6 & 1.664+02 & 6.945$-$01 & $0.620$ \\
       &  &               &               &                 &        &  &  &   \\ 
31. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^4$P & 514.223 & 18255.1 & 212723.2 & 10--12 & 2.725+01 & 1.316$-$01 & 0.119  \\ 
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\
       &  &  & 540.406 & 15077.4 & 200123.6 & 4--2 & 1.080+00 & 2.338$-$03 & $-2.029$ \\
       &  &  & 509.168 & 15077.4 & 211476.1 & 4--4 & 3.254+01 & 1.284$-$01 & $-0.289$ \\
       &  &  & 523.279 & 20373.5 & 211476.1 & 6--4 & 4.389+01 & 1.221$-$01 & $-0.135$ \\
       &  &  & 493.395 & 15077.4 & 217754.6 & 4--6 & 1.334$-$04 & 7.380$-$07 & $-5.530$ \\
       &  &  & 506.634 & 20373.5 & 217754.6 & 6--6 & 2.283+00 & 8.890$-$03 & $-1.273$ \\
       &  &               &               &                 &        &  &  &   \\ 
32. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$P & 505.413 & 18255.1 & 216113.2 &10--6 & 1.055+02 & 1.531$-$01 & $0.185$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\
       &  &  & 502.296 & 15077.4 & 214163.1 & 4--4 & 6.396+00 & 2.377$-$02 & $-1.022$ \\
       &  &  & 516.023 & 20373.5 & 214163.1 & 6--4 & 4.717+01 & 1.234$-$01 & $-0.131$ \\
       &  &  & 487.958 & 15077.4 & 220013.2 & 4--2 & 1.005+02 & 1.761$-$01 & $-0.152$ \\
       &  &               &               &                 &        &  &  &   \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs V: Allowed Transitions (continued - 3)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
33. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$D & 505.226 & 18255.1 & 216186.4 & 10--10 & 1.130+02 & 4.323$-$01 & $0.636$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 510.186 & 15077.4 & 211084.4 & 4--6 & 1.318+02 & 7.717$-$01 & $0.490$ \\
       &  &  & 524.354 & 20373.5 & 211084.4 & 6--6 & 4.408+01 & 1.820$-$01 & $0.038$ \\
       &  &  & 479.014 & 15077.4 & 223838.4 & 4--4 & 1.444$-$01 & 4.732$-$04 & $-2.723$ \\
       &  &  & 491.483 & 20373.5 & 223838.4 & 6--4 & 5.217+00 & 1.200$-$02 & $-1.143$ \\
       &  &               &               &                 &        &  &  &   \\
34. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$P & 504.791 &18255.1 & 216357.0 & 10--6 & 3.212+01 & 7.105$-$02 & $-$0.148  \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 525.967 & 15077.4 & 205203.2 & 4--2 & 1.238+01 & 2.505$-$02 & $-0.999$ \\
       &  &  & 483.427 & 15077.4 & 221933.8 & 4--4 & 1.322+01 & 4.463$-$02 & $-0.748$ \\
       &  &  & 496.129 & 20373.5 & 221933.8 & 6--4 & 3.115+01 & 7.378$-$02 & $-0.354$ \\
       &  &               &               &                 &        &  &  &   \\ 
35. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$S & 504.082 & 18255.1 & 216635.5 & 10--2 & 1.923+01 & 1.455$-$02 &  -0.837 \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 496.135 & 15077.4 & 216635.5 & 4--2 & 2.017+01 & 3.695$-$02 & $-0.830$ \\
       &  &               &               &                 &        &  &  &   \\
36. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$F & 505.008 & 18255.1 & 216271.9 & 10--14 & 2.502+02 & 1.292+00 & 1.111 \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 526.034 & 20373.5 & 210475.3 & 6--8 & 3.851+02 & 2.055+00 & 1.091 \\
       &  &  & 478.645 & 15077.4 & 224000.6 & 4--6 & 2.419+00 & 1.196$-$02 & $-1.320$ \\
       &  &  & 491.094 & 20373.5 & 224000.6 & 6--6 & 1.555+00 & 5.390$-$03 & $-1.490$ \\
       &  &               &               &                 &        &  &  &   \\ 
37. & 5s$^2$5p$^3$-- & $^2$D$^\circ$--$^2$D & 459.144 & 18255.1 &  236051.7 & 10--10 & 4.107+01 & 1.283$-$01 & $0.108$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\
       &  &  & 454.307 & 15077.4 & 235192.8 & 4--6 & 1.795+01 & 8.227$-$02 & $-0.483$ \\
       &  &  & 449.918 & 15077.4 & 237340.0 & 4--4 & 4.655+00 & 1.401$-$02 & $-1.252$ \\
       &  &  & 465.508 & 20373.5 & 235192.8 & 6--6 & 4.034+01 & 1.295$-$01 & $-0.110$ \\
       &  &  & 460.901 & 20373.5 & 237340.0 & 6--4 & 9.058+00 & 1.908$-$02 & $-0.941$ \\
       &  &               &               &                 &        &  &  &   \\
38. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^4$P & 1247.527 & 38832.8 & 118991.4 & 6--12 & 1.155$-$01 & 5.386$-$03 & $-1.491$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\
       &  &  & 1095.995 & 31951.1 & 123192.4 & 2--4 & 2.536$-$03 & 9.020$-$05 & $-3.744$ \\
       &  &  & 1064.881 & 31951.1 & 125858.3 & 2--2 & 5.239$-$01 & 8.905$-$03 & $-1.749$ \\
       &  &  & 1396.102 & 42273.7 & 113901.7 & 4--6 & 7.892$-$03 & 3.462$-$04 & $-2.859$ \\
       &  &  & 1235.807 & 42273.7 & 123192.4 & 4--4 & 1.137$-$01 & 2.590$-$03 & $-1.985$ \\
       &  &  & 1196.392 & 42273.7 & 125858.3 & 4--2 & 1.240$-$01 & 1.341$-$03 & $-2.270$ \\
       &  &               &               &                 &        &  &  &   \\ 
39. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$D & 963.849 & 38832.8 & 142583.5 & 6--10 & 9.622$-$01 & 2.237$-$02 & $-0.872$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\
       &  &  & 925.857 & 31951.1 & 139959.2 & 2--4 & 2.831$-$01 & 7.225$-$03 & $-1.840$ \\
       &  &  & 1023.693 & 42273.7 & 139959.2 & 4--4 & 6.095$-$02 & 9.567$-$04 & $-2.417 $ \\
       &  &  & 979.822 & 42273.7 & 144333.0 &4--6 & 1.321+00 & 2.860$-$02 & $-0.942$ \\
       &  &               &               &                 &        &  &  &   \\
40. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$S & 837.409 & 38832.8 & 158248.8 & 6--2 & 4.798+00 & 1.726$-$02 & $-0.985$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\
       &  &  & 791.780 & 31951.1 & 158248.8 & 2--2 & 5.676+00 & 5.475$-$02 & $-0.961$ \\
       &  &  & 862.254 & 42273.7 & 158248.8 & 4--2 & 7.006$-$05 & 4.040$-$07 & $-5.792$ \\
       &               &               &                 &        &  &  &   \\
41. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$P & 812.963 & 38832.8 & 161839.7 & 6--6 & 3.097+00 & 3.162$-$02 & $-0.722$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 812.876 & 31951.1 & 154971.2 & 2--4 & 7.123$-$01 & 1.404$-$02 & $-1.552$ \\
       &  &  & 887.331 & 42273.7 & 154971.2 & 4--4 & 4.548$-$01 & 5.372$-$03 & $-1.668$ \\
       &  &  & 696.254 & 31951.1 & 175576.8 & 2--2 & 1.123+00 & 8.450$-$03 & $-1.772$ \\
       &  &  & 750.170 & 42273.7 & 175576.8 & 4--2 & 7.611+00 & 3.353$-$02 & $-0.873$ \\
       &  &               &               &                 &        &  &  &   \\
42. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^4$F & 784.033 & 38832.8 & 166378.5 & 6--28 & 3.294$-$02 & 1.416$-$03 & $-2.071$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 793.954 & 31951.1 & 157903.0 & 2--4 & 7.321$-$03 & 1.374$-$04 & $-3.561$ \\
       &  &  & 864.832 & 42273.7 & 157903.0 & 4--4 & 1.376$-$01 & 1.541$-$03 & $-2.210$ \\
       &  &  & 847.069 & 42273.7 & 160327.9 & 4--6 & 2.023$-$02 & 3.275$-$04 & $-2.883$ \\
       &               &               &                 &        &  &  &  \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs V: Allowed Transitions (continued - 4)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
43. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^4$D & 764.263 & 38832.8 & 169677.8 & 6--20 & 4.110$-$01 & 1.263$-$02 & $-1.120$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 726.708 & 31951.1 & 169557.9 & 2--2 & 2.472+00 & 2.064$-$02 & $-1.384$ \\
       &  &  & 785.643 & 42273.7 & 169557.9 & 4--2 & 1.066+00 & 5.252$-$03 & $-1.678$ \\
       &  &  & 803.042 & 42273.7 & 166800.2 & 4--6 & 3.655$-$02 & 5.168$-$04 & $-2.685$ \\
       &  &  & 714.360 & 31951.1 & 171936.7 & 2--4 & 1.991$-$01 & 3.160$-$03 & $-2.199$ \\       
       &  &  & 771.230 & 42273.7 & 171936.7 & 4--4 & 1.822$-$01 & 1.700$-$03 & $-2.167$ \\
       &               &               &                 &        &  &  &   \\  
44. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$F & 706.098 & 38832.8 & 180456.2 & 6--14 & 3.721$-$02 & 6.447$-$04 & $-2.413$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 751.138 & 42273.7 & 175405.0 & 4--6 & 7.213$-$02 & 9.090$-$04 & $-2.439$ \\
       &               &               &                 &        &  &  &   \\
45. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^4$P & 665.865 & 38832.8 & 189013.4 & 6--12 & 2.705+00 & 3.511$-$02 & $-0.676$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 688.013 & 42273.7 & 187619.8 & 4--6 & 4.211$-$01 & 4.407$-$03 & $-1.754$ \\
       &  &  & 632.747 & 31951.1 & 189992.1 & 2--4 & 6.371$-$01 & 7.430$-$03 & $-1.828$ \\
       &  &  & 676.964 & 42273.7 & 189992.1 & 4--4 & 4.424+00 & 2.960$-$02 & $-0.927$ \\
       &  &  & 627.803 & 31951.1 & 191236.7 & 2--2 & 2.572+00 & 1.488$-$02 & $-1.526$ \\
       &  &  & 671.307 & 42273.7 & 191236.7 & 4--2 & 2.235+00 & 7.415$-$03 & $-1.528$ \\
       &               &               &                 &        &  &  &   \\
46. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$P & 650.569 & 38832.8 & 192544.4 & 6--6 & 1.759+01 & 1.091$-$01 & $-0.184$ \\
       &  $\;$ 5s5p$^4$ &  &  &  &   &  &  &   &   \\
       &  &  & 639.817 & 31951.1 & 188245.8 & 2--4 & 4.799+00 & 5.665$-$02 & $-0.946$ \\
       &  &  & 685.062 & 42273.7 & 188245.8 & 4--4 & 8.608$-$01 & 5.838$-$03 & $-1.632$ \\
       &  &  & 591.050 & 31951.1 & 201141.6 & 2--2 & 2.759+01 & 1.416$-$01 & $-0.548$ \\
       &  &  & 629.454 & 42273.7 & 201141.6 & 4--2 & 2.313+01 & 6.748$-$02 & $-0.569$ \\
       &               &               &                 &        &  &  &   \\
       &               &               &                 &        &  &  &   \\  
47. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$D & 629.165 & 38832.8 & 197773.4 & 6--10 & 8.229+00 & 7.855$-$02 & $-0.327$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 612.080 & 31951.1 & 195328.4 & 2--4 & 1.505+01 & 1.652$-$01 & $-0.481$ \\
       &  &  & 653.361 & 42273.7 & 195328.4 & 4--4 & 5.413$-$02 & 3.395$-$04 & $-2.867$ \\
       &  &  & 636.417 & 42273.7 & 199403.5 & 4--6 & 4.286+00 & 3.670$-$02 & $-0.833$ \\
       &               &               &                 &        &  &  &   \\
48. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$D & 596.144 & 38832.8 & 206577.6 & 6--10 & 9.147+00 & 7.847$-$02 & $-0.327$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 573.313 & 31951.1 & 206375.9 & 2--4 & 6.821+00 & 6.545$-$02 & $-0.883$ \\
       &  &  & 609.376 & 42273.7 & 206375.9 & 4--4 & 6.240$-$04 & 3.392$-$06 & $-4.867$ \\
       &  &  & 608.131 & 42273.7 & 206712.0 & 4--6 & 1.055+01 & 8.452$-$02 & $-0.471$ \\
       &               &               &                 &        &  &  &   \\ 
49. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^4$P & 575.075 & 38832.8 & 212723.2 & 6--12 & 4.727+00 & 4.711$-$02 & $-0.549$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\
       &  &  & 594.628 & 31951.1 & 200123.6 & 2--2 & 9.489+00 & 4.959$-$02 & $-1.004$ \\
       &  &  & 557.026 & 31951.1 & 211476.1 & 2--4 & 5.280+00 & 4.984$-$02 & $-1.001$ \\
       &  &  & 633.513 & 42273.7 & 200123.6 & 4--2 & 7.718$-$02 & 2.297$-$04 & $-3.037$ \\
       &  &  & 591.008 & 42273.7 & 211476.1 & 4--4 & 3.029+00 & 1.618$-$02 & $-1.189$ \\
       &  &  & 569.862 & 42273.7 & 217754.6 & 4--6 & 5.460$-$01 & 4.045$-$03 & $-1.791$ \\
       &               &               &                 &        &  &  &   \\ 
50. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$P & 564.078 & 38832.8 & 216113.2 & 6--6 & 1.148+02 & 5.370$-$01 & $0.508$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\
       &  &  & 548.811 & 31951.1 & 214163.1 & 2--4 & 1.447+01 & 1.280$-$01 & $-0.592$ \\
       &  &  & 581.769 & 42273.7 & 214163.1 & 4--4 & 4.015+01 & 2.000$-$01 & $-0.097$ \\
       &  &  & 531.739 & 31951.1 & 220013.2 & 2--2 & 6.937+01 & 2.876$-$01 & $-0.240$ \\
       &  &  & 562.621 & 42273.7 & 220013.2 & 4--2 & 1.730+02 & 4.025$-$01 & $ 0.207$ \\
       &               &               &                 &        &  &  &   \\
51. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$D & 563.845 & 38832.8 & 216186.4 & 6--10 & 1.010+02 & 7.603$-$01 & $0.659$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 521.136 & 31951.1 & 223839.4 & 2--4 & 2.899+02 & 2.237+00 & $0.651$ \\
       &  &  & 592.379 & 42273.7 & 211084.4 & 4--6 & 8.327$-$01 & 6.590$-$03 & $-1.579$ \\
       &  &  & 550.765 & 42273.7 & 223839.4 & 4--4 & 2.367+01 & 1.021$-$01 & $-0.389$ \\
       &               &               &                 &        &  &  &   \\ 
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs V: Allowed Transitions (continued - 5)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
52. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$P & 563.304 & 38832.8 & 216356.9 & 6--6 & 1.358+02 & 6.209$-$01 & $0.571$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 577.194 & 31951.1 & 205203.2 & 2--2 & 6.991+01 & 3.391$-$01 & $-0.169$ \\
       &  &  & 613.762 & 42273.7 & 205203.2 & 4--2 & 3.168+00 & 8.710$-$03 & $-1.458$ \\
       &  &  & 526.364 & 31951.1 & 221933.8 & 2--4 & 5.556+01 & 4.422$-$01 & $-0.053$ \\
       &  &  & 556.606 & 42273.7 & 221933.8 & 4--4 & 1.230+02 & 5.480$-$01 & 0.341 \\
       &               &               &                 &        &  &  &   \\ 
53. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$S & 562.421 & 38832.8 & 216635.5 & 6--2 & 2.152+02 & 3.373$-$01 & $0.306$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 541.464 & 31951.1 & 216635.5 & 2--2 & 1.266+02 & 5.510$-$01 & $0.042$ \\
       &  &  & 573.520 & 42273.7 & 216635.5 & 4--2 & 9.638+01 & 2.361$-$01 & $-0.025$ \\
       &               &               &                 &        &  &  &   \\
54. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$F & 550.665 & 38832.8 & 220431.4 & 6--14 & 1.182+02 & 1.197+00 & $0.856$ \\
       &  $\;$ 5s$^2$5p$^2$5d &  &  &  &   &  &  &   &   \\
       &  &  & 550.276 & 42273.7 & 224000.6 & 4--6 & 2.764+02 & 1.798+00 & $0.857$ \\
       &               &               &                 &        &  &  &   \\ 
55. & 5s$^2$5p$^3$-- & $^2$P$^\circ$--$^2$D & 507.051 & 38832.8 & 236051.7 & 6--10 & 1.166+02 & 7.420$-$01 & $0.649$ \\
       &  $\;$ 5s$^2$5p$^2$6s &  &  &  &   &  &  &   &   \\
       &  &  & 486.881 & 31951.1 & 237340.0 & 2--4 & 1.211+01 & 8.520$-$02 & $-0.769$ \\
       &  &  & 518.352 & 42273.7 & 235192.8 & 4--6 & 7.165+01 & 4.275$-$01 & $0.233$ \\
       &  &  & 512.646 & 42273.7 & 237340.0 & 4--4 & 1.608+02 & 6.285$-$01 & $0.400$ \\
\hline
\end{tabular}
\begin{tabular}{@{}ccccccccccc@{}}
\hline
Wavelength (\AA) &  No. & & Wavelength (\AA) & No. & & Wavelength (\AA) & No. & & Wavelength (\AA) & No. \\
\hline
   378.463 &  14 & &    500.504 &  10 & &    572.299 &  23 & &    729.141 &   3 \\
   396.746 &  14 & &    504.097 &  10 & &    589.477 &   6 & &    732.225 &   3 \\
   401.968 &  13 & &    506.024 &   9 & &    589.695 &   6 & &    748.118 &  18 \\
   405.517 &  14 & &    507.734 &  26 & &    607.027 &  24 & &    758.917 &   2 \\
   410.308 &  13 & &    508.756 &   8 & &    609.284 &   6 & &    811.458 &  31 \\
   410.975 &  13 & &    514.090 &  10 & &    611.736 &   5 & &    827.038 &   2 \\
   431.007 &  12 & &    514.242 &   7 & &    615.316 &  22 & &    830.464 &   2 \\
   431.885 &  13 & &    520.381 &   9 & &    618.140 &  33 & &    835.321 &  17 \\
   434.712 &  13 & &    522.297 &  25 & &    627.354 &  21 & &    836.185 &   2 \\
   436.366 &  28 & &    522.715 &  36 & &    632.843 &   5 & &    839.371 &  17 \\
   442.300 &  13 & &    532.985 &  10 & &    638.756 &   4 & &    866.092 &   2 \\
   442.692 &  27 & &    539.364 &   8 & &    648.516 &   3 & &    876.128 &   2 \\
   454.879 &  12 & &    548.592 &   7 & &    656.993 &  20 & &    971.049 &  16 \\
   466.447 &  12 & &    548.937 &  10 & &    661.804 &   4 & &    982.436 &  30 \\
   466.884 &   8 & &    552.665 &  24 & &    678.480 &  34 & &   1020.117 &  16 \\
   472.107 &  37 & &    555.706 &   8 & &    681.692 &  20 & &   1034.069 &  16 \\
   478.709 &  11 & &    556.779 &  35 & &    701.263 &   3 & &   1055.938 &   1 \\
   479.254 &  27 & &    558.271 &  22 & &    703.974 &  32 & &   1120.444 &   1 \\
   490.613 &  10 & &    564.700 &  24 & &    704.116 &   3 & &   1260.137 &  29 \\
   495.025 &   8 & &    565.506 &   7 & &    711.319 &  19 & &   1392.425 &  15 \\
   498.127 &   8 & &    569.329 &   5 & &    711.953 &   3 & &            &     \\
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
1. & 5s$^2$5p$^2$-- & $^3$P -- $^5\rm{S}^\circ$  & 1074.963 & 13852.1 & 106878.6 & 9--5 &  5.609$-$01 & 5.383$-$03 & $-1.315$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 1055.938 & 12176.0 & 106878.6 & 3--5 & 2.878$-$01 & 7.980$-$03 & $-1.621$ \\
       &  &  & 1120.444 & 17628.2 & 106878.6 & 5--5 & 2.544$-$01 & 4.784$-$03 & $-1.621$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
2. & 5s$^2$5p$^2$-- & $^3$P -- $^3\rm{D}^\circ$  & 824.508 & 13852.1 & 135136.5 & 9--15 &  4.920+00 & 8.321$-$02 & $-0.126$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 758.917 & 0.0 & 131766.8 & 1--3 & 8.935+00 & 2.297$-$01 & $-0.639$ \\
       &  &  & 836.185 & 12176.0 & 131766.8 & 3--3 & 2.732$-$02 & 2.857$-$04 & $-3.067$ \\
       &  &  & 876.128 & 17628.2 & 131766.8 & 5--3 & 8.390$-$01 & 5.796$-$03 & $-1.538$ \\
       &  &  & 827.038 & 12176.0 & 133089.4 & 3--5 & 5.617+00 & 9.563$-$02 & $-0.542$ \\
       &  &  & 866.092 & 17628.2 & 133089.4 & 5--5 & 1.011$-$01 & 1.136$-$03 & $-2.246$ \\
       &  &  & 830.464 & 17628.2 & 138042.8 & 5--7 & 2.917+00 & 4.210$-$02 & $-0.677$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
3. & 5s$^2$5p$^2$-- & $^3$P -- $^3\rm{P}^\circ$  & 711.778 & 13852.1 & 154345.4 & 9--9 &  1.649+01 & 1.250$-$01 & 0.051 \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 711.953 & 12176.0 & 152634.7 & 3--1 & 1.649+01 & 4.180$-$02 & $-0.902$ \\
       &  &  & 648.516 & 0.0 & 154198.2 & 1--3 & 5.904+00 & 1.112$-$01 & $-0.954$ \\
       &  &  & 704.116 & 12176.0 & 154198.2 & 3--3 & 1.500+01 & 1.116$-$01 & $-0.475$ \\
       &  &  & 732.225 & 17628.2 & 154198.2 & 5--3 & 4.730$-$01 & 2.290$-$03 & $-1.941$ \\
       &  &  & 701.263 & 12176.0 & 154775.8 & 3--5 & 9.163$-$02 & 1.118$-$03 & $-2.474$ \\
       &  &  & 729.141 & 17628.2 & 154775.8 & 5--5 & 1.358+01 & 1.077$-$01 & $-0.269$ \\
       &  &   &               &               &                 &        &  &  &   \\
4. & 5s$^2$5p$^2$-- & $^3$P -- $^1\rm{D}^\circ$  & 645.669 & 13852.1 & 168730.2 & 9--5 &  9.973$-$01 & 3.445$-$03 & $-1.509$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 638.756 & 12176.0 & 168730.2 & 3--5 & 1.015+00 & 1.029$-$02 & $-1.510$ \\
       &  &  & 661.804 & 17628.2 & 168730.2 & 5--5 & 1.353$-$02 & 8.858$-$05 & $-3.354$ \\
       &  &   &               &               &                 &        &  &  &   \\
5. & 5s$^2$5p$^2$-- & $^3$P -- $^3\rm{S}^\circ$  & 618.073 & 13852.1 & 175645.3 & 9--3 &  1.984+02 & 3.771$-$01 & $0.531$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 569.329 & 0.0 & 175645.3 & 1--3 & 2.889+01 & 4.173$-$01 & $-0.380$ \\
       &  &  & 611.736 & 12176.0 & 175645.3 & 3--3 & 4.834+01 & 2.697$-$01 & $-0.092$ \\
       &  &  & 632.843 & 17628.2 & 175645.3 & 5--3 & 1.201+02 & 4.314$-$01 & $0.334$ \\
       &  &   &               &               &                 &        &  &  &   \\
6. & 5s$^2$5p$^2$-- & $^3$P -- $^3\rm{F}^\circ$  & 564.665 & 13852.1 & 190948.3 & 9--21 &  1.019+01 & 1.132$-$01 & $0.008$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\ 
       &  &  & 589.695 & 12176.0 & 181755.2 & 3--5 & 4.610+00 & 3.973$-$02 & $-0.924$ \\
       &  &  & 609.284 & 17628.2 & 181755.2 & 5--5 & 8.442+00 & 4.670$-$02 & $-0.632$ \\
       &  &  & 589.477 & 17628.2 & 187270.0 & 5--7 & 1.692+01 & 1.230$-$01 & $-0.211$ \\
       &  &   &               &               &                 &        &  &  &   \\
7. & 5s$^2$5p$^2$-- & $^3$P -- $^1\rm{P}^\circ$  & 553.683 & 13852.1 & 194461.0 & 9--3 &  5.473+01 & 8.350$-$02 & $-0.124$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\ 
       &  &  & 514.242 & 0.0 & 194461.0 & 1--3 & 2.989+01 & 3.533$-$01 & $-0.452$ \\
       &  &  & 548.592 & 12176.0 & 194461.0 & 3--3 & 3.003+01 & 1.351$-$01 & $-0.392$ \\
       &  &  & 565.506 & 17628.2 & 194461.0 & 5--3 & 1.480+00 & 4.254$-$03 & $-1.672$ \\
       &  &   &               &               &                 &        &  &  &   \\
8. & 5s$^2$5p$^2$-- & $^3$P -- $^3\rm{P}^\circ$  & 523.647 & 13852.1 & 204820.3 & 9--9 &  2.122+02 & 8.731$-$01 & $0.895$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 539.364 & 12176.0 & 197579.4 & 3--5 & 1.138+02 & 8.260$-$01 & $0.394$ \\
       &  &  & 555.706 & 17628.2 & 197579.4 & 5--5 & 9.018+01 & 4.180$-$01 & $0.320$ \\
       &  &  & 498.127 & 12176.0 & 212928.1 & 3--1 & 2.325+02 & 2.904$-$01 & $-0.060$ \\
       &  &  & 466.884 & 0.0 & 214185.9 & 1--3 & 5.683$-$01 & 5.552$-$03 & $-2.256$ \\
       &  &  &  495.025 & 12176.0 & 214185.9 & 3--3 & 1.477+02 & 5.427$-$01 & $0.212$ \\
       &  &  & 508.756 & 17628.2 & 214185.9 & 5--3 & 6.308+01 & 1.471$-$01 & $-0.133$ \\
       &  &   &               &               &                 &        &  &  &   \\
9. & 5s$^2$5p$^2$-- & $^3$P -- $^1\rm{D}^\circ$  & 510.352 & 13852.1 & 209795.3 & 9--5 &  2.150+02 & 4.709$-$01 & $0.627$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &  & 506.024 & 12176.0 & 209795.3 & 3--5 & 1.388+02 & 8.960$-$01 & $0.429$ \\
       &  &  & 520.381 & 17628.2 & 209795.3 & 5--5 & 7.520+01 & 3.086$-$01 & $0.188$ \\ 
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs VI: Allowed Transitions (continued -- 1)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
10. & 5s$^2$5p$^2$-- & $^3$P -- $^3\rm{D}^\circ$  & 507.330 & 13852.1 & 210962.4 & 9--15 & 2.298+02 & 1.462+00 & $1.119$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 500.504 & 0.0 & 199798.6 & 1--3 & 2.379+02 & 2.631+00 & $0.420$ \\
       &  &  & 532.985 & 12176.0 & 199798.6 & 3--3 & 5.529+01 & 2.318$-$01 & $-0.158$ \\
       &  &  & 548.937 & 17628.2 & 199798.6 & 5--3 & 4.886+00 & 1.305$-$02 & $-1.185$ \\
       &  &  & 514.090 & 17628.2 & 212146.6 & 5--7 & 2.754+02 & 1.512+00 & $0.879$ \\
       &  &  & 490.613 & 12176.0 & 216002.8 & 3--5 & 3.421+01 & 2.054$-$01 & $-0.210$ \\
       &  &  & 504.097 & 17628.2 & 216002.8 & 5--5 & 7.951+01 & 3.030$-$01 & $0.180$ \\
       &  &   &               &               &                 &        &  &  &   \\
11. & 5s$^2$5p$^2$-- & $^3$P -- $^1\rm{F}^\circ$  & 470.209 & 13852.1 & 226523.4 & 9--7 &  4.527+01 & 1.166$-$01 & $0.021$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 478.709 & 17628.2 & 226523.4 & 5--7 & 4.290+01 & 2.062$-$01 & $0.013$ \\
       &  &   &               &               &                 &        &  &  &   \\
12. & 5s$^2$5p$^2$-- & $^3$P -- $^1\rm{P}^\circ$  & 458.373 & 13852.1 & 232014.9 & 9--3 &  9.958+00 & 1.044$-$02 & $-1.027$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 431.007 & 0.0 & 232014.9 & 1--3 & 3.670$-$01 & 3.049$-$03 & $-2.516$ \\
       &  &  & 454.879 & 12176.0 & 232014.9 & 3--3 & 1.220+00 & 3.777$-$03 & $-1.946$ \\
       &  &  & 466.447 & 17628.2 & 232014.9 & 5--3 & 8.029+00 & 1.570$-$02 & $-1.105$ \\
       &  &   &               &               &                 &        &  &  &   \\
13. & 5s$^2$5p$^2$-- & $^3$P -- $^3\rm{P}^\circ$  & 417.932 & 13852.1 & 253125.7 & 9--9 &  8.681+01 & 2.262$-$01 & $0.309$ \\
       &  $\;$ 5s$^2$5p6s &  &  &  &   &  &  &   &   \\
       &  &  & 434.712 & 12176.0 & 242213.3 & 3--1 & 9.279+01 & 8.697$-$02 & $-0.584$ \\
       &  &  & 410.308 & 0.0 & 243719.2 & 1--3 & 3.648+01 & 2.717$-$01 & $-0.566$ \\
       &  &  & 431.885 & 12176.0 & 243719.2 & 3--3 & 2.090+01 & 5.763$-$02 & $-0.762$ \\
       &  &  & 442.300 & 17628.2 & 243719.2 & 5--3 & 5.716+01 & 9.932$-$02 & $-0.304$ \\
       &  &  & 401.968 & 12176.0 & 260952.0 & 3--5 & 2.245+01 & 9.117$-$02 & $-0.563$ \\
       &  &  & 410.975 & 17628.2 & 260952.0 & 5--5 & 4.227+01 & 1.078$-$01 & $-0.268$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
14. & 5s$^2$5p$^2$-- & $^3$P -- $^1\rm{P}^\circ$  & 399.402 & 13852.1 & 264226.7 & 9--3 &  2.442+01 & 1.944$-$02 & $-0.757$ \\
       &  $\;$ 5s$^2$5p6s &  &  &  &   &  &  &   &   \\
       &  &  & 378.463 & 0.0 & 264226.7 & 1--3 & 2.569$-$01 & 1.646$-$03 & $-2.784$ \\
       &  &  & 396.746 & 12176.0 & 264226.7 & 3--3 & 3.221+00 & 7.580$-$03 & $-1.643$ \\
       &  &  & 405.517 & 17628.2 & 264226.7 & 5--3 & 2.011+01 & 2.970$-$02 & $-0.828$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
15. & 5s$^2$5p$^2$-- & $^1$D -- $^5\rm{S}^\circ$  & 1392.425 & 35061.4 & 106878.6 & 5--5 & 1.947$-$02 & 5.728$-$04 & $-2.543$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\ 
16. & 5s$^2$5p$^2$-- & $^1$D -- $^3\rm{D}^\circ$  & 999.250 & 35061.4 & 135136.5 & 5--15 & 7.086$-$01 & 3.204$-$02 & $-0.795$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &  & 1034.069 & 35061.4 & 131766.8 & 5--3 & 4.953$-$01 & 4.814$-$03 & $-1.619$ \\
       &  &  & 1020.117 & 35061.4 & 133089.4 &5--5 & 5.703$-$02 & 8.974$-$04 & $-2.348$ \\
       &  &  & 971.049 & 35061.4 & 138042.8 & 5--7 & 1.351+00 & 2.690$-$02 & $-0.871$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
17. & 5s$^2$5p$^2$-- & $^1$D -- $^3\rm{P}^\circ$  & 838.335 & 35061.4 & 154345.4 & 5--9 &  2.207$-$01 & 4.196$-$03 & $-1.678$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &  & 839.371 & 35061.4 & 154198.2 & 5--3 & 1.541$-$04 & 9.884$-$07 & $-5.306$ \\
       &  &  & 835.321 & 35061.4 & 154775.8 & 5--5 & 4.014$-$01 & 4.210$-$03 & $-1.677$ \\
       &  &   &               &               &                 &        &  &  &   \\
18. & 5s$^2$5p$^2$-- & $^1$D -- $^1\rm{D}^\circ$  & 748.118 & 35061.4 & 168730.2 & 5--5 & 8.656+00 & 7.288$-$02 & $-0.438$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\ 
19. & 5s$^2$5p$^2$-- & $^1$D -- $^3\rm{S}^\circ$  & 711.319 & 35061.4 & 175645.3 & 5--3 & 4.652$-$01 & 2.124$-$03 & $-1.974$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\ 
20. & 5s$^2$5p$^2$-- & $^1$D -- $^3\rm{F}^\circ$  & 641.492 & 35061.4 & 190948.3 & 5--21 & 1.549+00 & 4.013$-$02 & $-0.698$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 681.692 & 35061.4 & 181755.2 & 5--5 & 5.416+00 & 3.772$-$02 & $-0.724$ \\
       &  &  & 656.993 & 35061.4 & 187270.0 & 5--7 & 4.661$-$03 & 4.232$-$05 & $-3.674$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
21. & 5s$^2$5p$^2$-- & $^1$D -- $^1\rm{P}^\circ$  &  627.354 & 35061.4 & 194461.0 & 5--3 & 8.844+01 & 3.148$-$01 & $0.197$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%%%%%

%%%%% Table Cs VI: Allowed Transitions (continued -- 2)
\begin{table*}
\centering
\begin{minipage}{140mm}
\contcaption{}
\begin{tabular}{@{}llcccccccr@{}}
\hline
No. & Transition & Mult. & $\lambda_{\rm{vac}}$ & $E_i$ & $E_k$ & $g_i$--$g_k$ & $A_{ki}$ & $f_{ik}$ & $\log gf$   \\
       & Array &  & (\AA) & (cm$^{-1}$) & (cm$^{-1}$) &   &  ($10^8$ s$^{-1}$) &  &  \\
\hline
22. & 5s$^2$5p$^2$-- & $^1$D -- $^3\rm{P}^\circ$  &  589.071 & 35061.4 & 204820.3 & 5--9 & 2.753+01 & 2.596$-$01 & $0.113$\\ 
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 615.316 & 35061.4 & 197579.4 & 5--5 & 2.202+01 & 1.259$-$01 & $-0.201$ \\
       &  &  & 558.271 & 35061.4 & 214185.9 & 5--3 & 4.788+01 & 1.352$-$01 & $-0.170$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
23. & 5s$^2$5p$^2$-- & $^1$D -- $^1\rm{D}^\circ$  & 572.299 & 35061.4 & 209795.3 & 5--5 &6.031+01 & 3.013$-$01 & $0.178$ \\
       &  $\;$ 5s5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\ 
24. & 5s$^2$5p$^2$-- & $^1$D -- $^3\rm{D}^\circ$  & 568.502 & 35061.4 & 210962.4 & 5--15 & 6.210+01 & 9.048$-$01 & $0.656$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 607.027 & 35061.4 & 199798.6 & 5--3 & 1.572+01 & 5.158$-$02 & $-0.589$ \\
       &  &  & 564.700 & 35061.4 & 212146.6 & 5--7 & 2.884+01 & 1.919$-$01 & $-0.018$ \\
       &  &  & 552.665 & 35061.4 & 216002.8 & 5--5 & 1.472+02 & 6.780$-$01 & $0.530$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
25. & 5s$^2$5p$^2$-- & $^1$D -- $^1\rm{F}^\circ$  & 522.297 & 35061.4 & 226523.4 & 5--7 & 2.794+02 & 1.609E+00 & $0.905$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\ 
26. & 5s$^2$5p$^2$-- & $^1$D -- $^1\rm{P}^\circ$  & 507.734 & 35061.4 & 232014.9 & 5--3 & 1.225+01 & 2.851$-$02 & $-0.846$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\ 
27. & 5s$^2$5p$^2$-- & $^1$D -- $^3\rm{P}^\circ$  & 458.580 & 35061.4 & 253125.7 & 5--9 & 1.349+01 & 7.748$-$02 & $-0.412$ \\
       &  $\;$ 5s$^2$5p6s &  &  &  &   &  &  &   &   \\
       &  &  & 479.254 & 35061.4 & 243719.2 & 5--3 & 2.713$-$01 & 5.554$-$04 & $-2.556 $ \\
       &  &  & 442.692 & 35061.4 & 260952.0 & 5--5 & 2.679+01 & 7.966$-$02 & $-0.400$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
28. & 5s$^2$5p$^2$-- & $^1$D -- $^1\rm{P}^\circ$  & 436.366 & 35061.4 & 264226.7 & 5--3 & 1.109+02 & 1.906$-$01 & $-0.021$ \\
       &  $\;$ 5s$^2$5p6s &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\ 
29. & 5s$^2$5p$^2$-- & $^1$S -- $^3\rm{D}^\circ$  & 1208.807 & 52410.3 & 135136.5 & 1--15 & 3.666$-$03 & 1.212$-$03 & $-2.916$ \\
       &  $\;$ 5s$^2$5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &  & 1260.137 & 52410.3 & 131766.8 & 1--3 & 1.618$-$02 & 1.163$-$03 & $-2.934$ \\
       &  &   &               &               &                 &        &  &  &   \\ 
30. & 5s$^2$5p$^2$-- & $^1$S -- $^3\rm{P}^\circ$  & 981.016 & 52410.3 & 154345.4 &1--9 &  1.379$-$01 & 1.806$-$02 & $-1.743$ \\
       &  $\;$ 5s$^2$5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &  & 982.436 & 52410.3 & 154198.2 & 1--3 & 4.118$-$01 & 1.803$-$02 & $-1.744$ \\
       &  &   &               &               &                 &        &  &  &   \\
31. & 5s$^2$5p$^2$-- & $^1$S -- $^3\rm{S}^\circ$  & 811.458 & 52410.3 & 175645.3  & 1--3 & 1.215+00 & 3.596$-$02 & $-1.444$ \\
       &  $\;$ 5s$^2$5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
32. & 5s$^2$5p$^2$-- & $^1$S -- $^1\rm{P}^\circ$  & 703.974 & 52410.3 & 194461.0 & 1--3 & 9.254+00 & 2.067$-$01 & $-0.685$ \\
       &  $\;$ 5s$^2$5p$^3$ &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
33. & 5s$^2$5p$^2$-- & $^1$S -- $^3\rm{P}^\circ$  & 656.125 & 52410.3 & 204820.3 & 1--9 & 5.279$-$04 & 3.081$-$05 & $-4.511$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 618.140 & 52410.3 & 214185.9  & 1--3 & 1.894$-$03 & 3.270$-$05 & $-4.485$ \\
       &  &   &               &               &                 &        &  &  &   \\
34. & 5s$^2$5p$^2$-- & $^1$S -- $^3\rm{D}^\circ$  & 630.708 & 52410.3 & 210962.4 & 1--15 & 4.462$-$03 & 3.932$-$04 & $-3.405$ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &  & 678.480 & 52410.3 & 199798.6 & 1--3 & 1.792$-$02 & 3.655$-$04 & $-3.437$ \\    
       &  &   &               &               &                 &        &  &  &   \\
35. & 5s$^2$5p$^2$-- & $^1$S -- $^1\rm{P}^\circ$  & 556.779 & 52410.3 & 232014.9 & 1--3 & 1.769+02 & 2.469+00 & $0.393 $ \\
       &  $\;$ 5s$^2$5p5d &  &  &  &   &  &  &   &   \\
       &  &   &               &               &                 &        &  &  &   \\
36. & 5s$^2$5p$^2$-- & $^1$S -- $^3\rm{P}^\circ$  & 498.218 & 52410.3 & 253125.7 & 1--9 & 8.958+00 & 2.962$-$01 & $-0.528$ \\
       &  $\;$ 5s$^2$5p6s &  &  &  &   &  &  &   &   \\
       &  &  & 522.715 & 52410.3 & 243719.2 & 1--3 & 2.327+01 & 2.823$-$01 & $-0.549$ \\
       &  &   &               &               &                 &        &  &  &   \\
37. & 5s$^2$5p$^2$-- & $^1$S -- $^1\rm{P}^\circ$  & 472.107 & 52410.3 & 264226.7 & 1--3 & 9.001+01 & 9.025$-$01 & $-0.045$ \\
       &  $\;$ 5s$^2$5p6s &  &  &  &   &  &  &   &   \\
\hline
\end{tabular}
